Inversion of asteroid photometry from Gaia DR2 and the Lowell Observatory photometric database

Rotation properties (spin-axis direction and rotation period) and coarse shape models of asteroids can be reconstructed from their disk-integrated brightness when measured from various viewing geometries. These physical properties are essential for creating a global picture of structure and dynamical evolution of the main belt. The number of shape and spin models can be increased not only when new data are available, but also by combining independent data sets and inverting them together. Our aim was to derive new asteroid models by processing readily available photometry. We used asteroid photometry compiled in the Lowell Observatory photometry database with photometry from the Gaia Data Release 2. Both data sources are available for about 5400 asteroids. In the framework of the Asteroids@home distributed computing project, we applied the light curve inversion method to each asteroid to find its convex shape model and spin state that fits the observed photometry. Due to the limited number of Gaia DR2 data points and poor photometric accuracy of Lowell data, we were able to derive unique models for only ~1100 asteroids. Nevertheless, 762 of these are new models that significantly enlarge the current database of about 1600 asteroid models. Our results demonstrate the importance of a combined approach to inversion of asteroid photometry. While our models in general agree with those obtained by separate inversion of Lowell and Gaia data, the combined inversion is more robust, model parameters are more constrained, and unique models can be reconstructed in many cases when individual data sets alone are not sufficient.

==> (inline-0) <==
\begin{longtable}{r l r r r r @{} d @{} d l c r r c}
      \caption{\label{tab:models} List of new asteroid models. For each asteroid, we list one or two pole directions in the ecliptic coordinates $(\lambda, \beta)$, the sidereal rotation period $P$, the rotation period $P_\mathrm{LCDB}$ from the LCDB and its quality code $U$ (if available), the number of sparse photometric data points $N_\mathrm{L}$ and $N_\mathrm{G}$ in the Lowell database and Gaia DR2, respectively, and the method which was used to derive the rotation period: C -- convex models, E -- ellipsoids, CE -- both methods gave the same unique period. The accuracy of the sidereal rotation period $P$ is of the order of the last decimal place given. For some asteroids, the LCDB contains a note about the rotation state or binarity: Here A means an ambiguous period; B stands for a binary system; T means tumbling -- a non-principal-axis rotation; T0 means that the theoretical tumbling damping time-scale \citep{Pra.ea:14} is long enough that tumbling might be expected, but observations are not sufficient to substantiate either tumbling or not tumbling; T$-$ means that the tumbling damping time scale is long enough that tumbling might be expected, but observations indicate that the object is not tumbling; and T+ indicates that the tumbling damping time scale is short enough that tumbling would not seem likely, however observations indicate that it may be tumbling or indeed is tumbling.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\lambda_1$}       & \multicolumn{1}{c}{$\beta_1$}   & \multicolumn{1}{c}{$\lambda_2$}       & \multicolumn{1}{c}{$\beta_2$}   & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   &       Note    & \multicolumn{1}{c}{$N_\mathrm{L}$}    & \multicolumn{1}{c}{$N_\mathrm{G}$}      & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &               &                               &                               &               \\
      \hline
      \endfirsthead
      \caption{continued.}\\
      \hline\hline
      \multicolumn{2}{c}{Asteroid}              & \multicolumn{1}{c}{$\lambda_1$}       & \multicolumn{1}{c}{$\beta_1$}   & \multicolumn{1}{c}{$\lambda_2$}       & \multicolumn{1}{c}{$\beta_2$}   & \multicolumn{1}{c}{$P$}       & \multicolumn{1}{c}{$P_\mathrm{LCDB}$} & \multicolumn{1}{c}{U}   &       Note    & \multicolumn{1}{c}{$N_\mathrm{L}$}    & \multicolumn{1}{c}{$N_\mathrm{G}$}      & method        \\
      number    & name/designation              & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[deg]}             & \multicolumn{1}{c}{[deg]}       & \multicolumn{1}{c}{[h]}       & \multicolumn{1}{c}{[h]}                 &                       &               &                               &                               &               \\
      \hline
      \endhead
      \hline
      \endfoot
         47 & Aglaja                    &   150 &    17 &   327 &    12 & 13.17710 &      13.178 &     3 &        &   439 &   24 &   E  \\
%   74 & Galatea                   &    87 &     4 &   266 &    14 & 12.02252 &      17.268 &     3 &        &   454 &   14 &   C  \\
  191 & Kolga                     &   170 & $-39$ &   328 & $-42$ & 17.60390 &      17.604 &     3 &        &   520 &   26 &  CE  \\
  206 & Hersilia                  &   250 &    43 &       &       & 11.11129 &      11.122 &     3 &        &   502 &   17 &   E  \\
  209 & Dido                      &    43 & $-34$ &   217 & $-39$ &  5.73561 &      5.7366 &     3 &        &   430 &   14 &   C  \\
  217 & Eudora                    &   135 & $-25$ &       &       &  25.2626 &      25.272 &     3 &        &   416 &   29 &   E  \\
  231 & Vindobona                 &   223 &    49 &       &       & 14.24470 &      14.245 &     3 &        &   335 &   15 &   C  \\
  238 & Hypatia                   &    84 &    20 &   261 &    45 &  8.87274 &      8.8749 &     3 &        &   334 &   20 &   E  \\
  244 & Sita                      &    41 & $-80$ &   218 & $-74$ &  129.716 &      129.51 &  3$-$ &    T0  &   376 &   12 &  CE  \\
  251 & Sophia                    &    57 & $-77$ &       &       &  20.2220 &      20.216 &     3 &        &   438 &   18 &   C  \\
  256 & Walpurga                  &   220 &    73 &       &       & 16.66014 &      16.664 &     3 &        &   480 &   16 &   C  \\
%  266 & Aline                     &   164 &    20 &       &       & 11.95956 &      13.018 &     3 &        &   446 &   11 &   C  \\
%  289 & Nenetta                   &   225 & $-24$ &       &       & 11.96084 &       6.902 &     3 &        &   405 &   11 &   C  \\
%  301 & Bavaria                   &    40 &    43 &   220 &    50 & 12.24101 &      12.253 &     3 &        &   475 &   16 &   C  \\
  305 & Gordonia                  &    53 & $-58$ &   241 & $-50$ & 12.89357 &      12.893 &     3 &        &   439 &   12 &   E  \\
  328 & Gudrun                    &    21 &    41 &   218 &    12 & 10.98261 &      10.992 &     3 &        &   351 &   15 &   E  \\
  333 & Badenia                   &     5 & $-54$ &       &       &  9.86107 &       9.862 &     3 &        &   406 &   25 &   E  \\
  334 & Chicago                   &    21 &    20 &   200 &    32 &  7.36014 &       7.361 &     3 &        &   487 &   12 &   E  \\
  341 & California                &    15 & $-84$ &       &       &   320.79 &        318. &     3 &     T  &   434 &   12 &   C  \\
  347 & Pariana                   &    41 &     2 &   230 &    25 & 4.052460 &      4.0529 &     3 &        &   498 &   19 &   E  \\
  388 & Charybdis                 &   124 &    54 &       &       &  9.51122 &       9.516 &     3 &        &   473 &   27 &   C  \\
%  408 & Fama                      &    17 &    38 &       &       &   405.27 &       202.1 &     3 &    T0  &   347 &   18 &   E  \\
  410 & Chloris                   &    81 &     1 &   261 & $ -1$ &  32.9963 &       32.50 &     3 &        &   391 &   17 &   E  \\
  425 & Cornelia                  &    65 & $-49$ &   222 & $-53$ &  17.5557 &      17.505 &     3 &        &   480 &   28 &   C  \\
  426 & Hippo                     &    14 & $-57$ &   319 & $-66$ &   67.504 &        34.3 &     2 &        &   366 &   22 &   C  \\
  430 & Hybris                    &   308 & $-62$ &       &       &  7.21656 &       7.205 &     3 &        &   276 &   18 &   E  \\
  445 & Edna                      &    10 & $-45$ &       &       &  19.9764 &       19.97 &     2 &        &   413 &   29 &  CE  \\
  508 & Princetonia               &   119 &    26 &   304 &     8 &  52.6752 &        52.8 &     3 &        &   412 &   25 &  CE  \\
%  514 & Armida                    &    33 &    56 &       &       &  23.9597 &      21.851 &     3 &        &   510 &   22 &   E  \\
  533 & Sara                      &   184 & $-74$ &       &       & 11.65376 &      11.654 &     3 &        &   424 &   15 &   E  \\
  546 & Herodias                  &   104 & $ -7$ &       &       & 10.75425 &       10.77 &     3 &        &   367 &   13 &   E  \\
  561 & Ingwelde                  &    88 &    71 &   272 &    69 & 12.01173 &      12.012 &     3 &        &   396 &   22 &  CE  \\
  577 & Rhea                      &     3 & $-72$ &       &       & 12.25583 &      12.249 &  3$-$ &        &   421 &   19 &   C  \\
  580 & Selene                    &    68 &    52 &   263 &    67 &  9.49285 &        9.47 &  3$-$ &        &   450 &   34 &   E  \\
  588 & Achilles                  &   172 & $ -5$ &       &       &  7.30630 &       7.306 &     3 &        &   276 &   18 &   C  \\
  589 & Croatia                   &    35 & $-56$ &   220 & $-39$ &  24.9388 &      24.821 &    2+ &        &   412 &   14 &   E  \\
  605 & Juvisia                   &    90 &    24 &   269 & $-12$ &  31.6616 &       15.93 &     2 &        &   367 &   25 &   E  \\
  607 & Jenny                     &    30 & $-31$ &   213 & $-52$ &  8.52236 &       8.521 &     3 &        &   369 &   19 &   C  \\
  619 & Triberga                  &    60 & $-71$ &       &       &  29.4351 &      29.311 &     3 &        &   440 &   12 &  CE  \\
  626 & Notburga                  &   289 & $-30$ &       &       &  19.3913 &      19.353 &     3 &        &   401 &   22 &   C  \\
  630 & Euphemia                  &     2 &    54 &   125 &    71 &   386.98 &        350. &     2 &    T0  &   397 &   10 &  CE  \\
  643 & Scheherezade              &    29 & $-36$ &   246 & $-47$ & 14.15783 &      14.161 &     3 &        &   381 &   11 &   E  \\
  648 & Pippa                     &    69 & $-29$ &   262 & $-39$ &  9.26326 &       9.263 &     3 &        &   364 &   28 &   E  \\
  657 & Gunlod                    &   104 &    44 &   267 &    33 & 15.92858 &     15.6652 &     3 &        &   306 &   11 &   E  \\
  659 & Nestor                    &   293 & $-48$ &       &       & 15.97894 &       15.98 &     3 &        &   365 &   42 &   E  \\
%  696 & Leonora                   &   149 &    18 &       &       &  23.9607 &     26.8964 &     3 &        &   404 &   15 &   C  \\
  715 & Transvaalia               &   125 &    62 &   312 &    30 & 11.82584 &       11.83 &     3 &        &   426 &   16 &   E  \\
  722 & Frieda                    &   217 & $-40$ &       &       &  131.166 &             &       &        &   436 &   21 &  CE  \\
  723 & Hammonia                  &   149 &    36 &   335 &    34 & 5.434663 &       5.436 &     3 &        &   386 &   31 &   C  \\
  748 & Simeisa                   &    43 &     9 &   225 & $ -7$ & 15.94010 &      11.919 &     2 &        &   398 &   20 &   E  \\
  759 & Vinifera                  &   250 &     5 &       &       & 14.20829 &      14.229 &     3 &        &   238 &   11 &   E  \\
  767 & Bondia                    &   106 &    15 &   290 &    15 &  8.33757 &     >   60. &     2 &        &   484 &   16 &  CE  \\
  796 & Sarita                    &    69 &    64 &   278 &    20 &  8.17429 &      8.1755 &     3 &        &   369 &   20 &  CE  \\
  799 & Gudula                    &   159 &    45 &   350 &    46 & 14.81081 &      14.814 &     3 &        &   469 &   14 &   E  \\
  806 & Gyldenia                  &   236 &    50 &       &       & 16.85690 &      16.852 &     3 &        &   360 &   15 &  CE  \\
  823 & Sisigambis                &   186 &    48 &       &       &  146.581 &        146. &     2 &    T0  &   408 &   13 &  CE  \\
  824 & Anastasia                 &    56 &    62 &   289 &    86 &   252.02 &        250. &  3$-$ &  T$-$  &   408 &   18 &   C  \\
%  834 & Burnhamia                 &    74 &    44 &   252 &    52 & 13.87598 &      13.875 &     3 &        &   425 &   24 &   E  \\
  837 & Schwarzschilda            &   156 & $-28$ &   315 & $-23$ &  103.585 &         24. &     1 &        &   334 &   13 &   E  \\
  838 & Seraphina                 &    20 &    23 &   194 &    24 & 11.72446 &       15.67 &     2 &        &   439 &   28 &   E  \\
  841 & Arabella                  &    42 &    54 &   251 &    51 & 3.141969 &       3.142 &     3 &        &   342 &   12 &  CE  \\
  842 & Kerstin                   &    57 &    66 &   261 &    34 &  18.7150 &             &       &        &   280 &   23 &  CE  \\
  861 & Aida                      &   294 &    70 &       &       & 11.05658 &       10.95 &     3 &        &   407 &   14 &   E  \\
  868 & Lova                      &    41 & $-49$ &   217 & $-28$ &  41.1507 &      41.118 &     3 &        &   452 &   10 &  CE  \\
  871 & Amneris                   &    45 &    43 &   224 &    52 &   78.704 &      78.704 &  3$-$ &        &   416 &   12 &  CE  \\
  876 & Scott                     &    89 & $-41$ &   274 & $-20$ & 11.81812 &      11.817 &     3 &        &   412 &   27 &  CE  \\
  882 & Swetlana                  &    20 & $-74$ &       &       &  29.8482 &      29.867 &     3 &        &   382 &   15 &   C  \\
  891 & Gunhild                   &     1 & $-50$ &   185 & $-35$ & 11.88721 &      11.892 &  3$-$ &        &   556 &   16 &   E  \\
  899 & Jokaste                   &    71 & $-50$ &       &       &  6.24811 &       6.245 &     3 &        &   324 &   12 &   E  \\
  902 & Probitas                  &   225 &    34 &       &       & 10.11468 &      10.117 &    2+ &        &   462 &   17 &  CE  \\
  905 & Universitas               &   113 & $-57$ &   276 & $-60$ & 14.24198 &      14.238 &     3 &        &   436 &   16 &  CE  \\
  911 & Agamemnon                 &   126 &     0 &       &       &  6.58179 &       6.592 &     3 &        &   307 &   18 &   C  \\
  950 & Ahrensa                   &    10 &    89 &       &       &   205.69 &        202. &     3 &    T0  &   318 &   21 &   E  \\
  952 & Caia                      &   239 & $-19$ &       &       &  7.50099 &        7.51 &     2 &        &   439 &   38 &   C  \\
  961 & Gunnie                    &    50 & $ -9$ &   220 & $-19$ &  21.3640 &             &       &        &   387 &   23 &   E  \\
  975 & Perseverantia             &    75 & $-67$ &   247 & $-71$ &  7.22385 &       7.267 &     3 &        &   445 &   12 &   E  \\
  982 & Franklina                 &    54 & $-56$ &       &       &   308.67 &     >   16. &  2$-$ &        &   395 &   15 &   E  \\
  993 & Moultona                  &    22 &    40 &   199 &    34 & 5.270054 &      5.2712 &     3 &        &   281 &   14 &   E  \\
 1000 & Piazzia                   &   131 & $-54$ &       &       &  9.47747 &        9.47 &     3 &        &   275 &   14 &   E  \\
 1029 & La Plata                  &   293 &    56 &       &       & 15.31070 &      15.310 &     3 &        &   410 &   21 &  CE  \\
 1030 & Vitja                     &    77 & $-59$ &   264 & $-40$ & 6.336378 &      5.7014 &  3$-$ &     A  &   310 &   26 &  CE  \\
 1032 & Pafuri                    &   178 &    67 &   355 &    47 &  112.807 &     >   24. &     1 &        &   371 &   35 &  CE  \\
 1054 & Forsytia                  &   187 &    61 &       &       &  7.64976 &       7.650 &     3 &        &   453 &   17 &   C  \\
 1058 & Grubba                    &    92 &    13 &   271 &    38 &  46.4194 &       46.30 &     3 &        &   351 &   10 &   E  \\
 1073 & Gellivara                 &   176 & $-57$ &   359 & $-61$ & 16.84716 &       11.32 &     2 &        &   338 &   16 &   C  \\
 1094 & Siberia                   &    14 &    35 &       &       &  21.1500 &       21.15 &     2 &        &   370 &   23 &   C  \\
 1107 & Lictoria                  &    96 &    52 &   282 &    64 &  8.56115 &      8.5616 &     3 &        &   460 &   31 &  CE  \\
 1116 & Catriona                  &   292 &    18 &       &       &  8.83600 &       8.832 &     3 &        &   332 &   15 &   C  \\
 1118 & Hanskya                   &    72 & $-52$ &   344 & $-82$ &  25.3077 &       15.61 &     2 &        &   351 &   39 &  CE  \\
 1129 & Neujmina                  &   117 & $-19$ &       &       & 5.083970 &      5.0844 &     3 &        &   352 &   17 &   C  \\
% 1157 & Arabia                    &    37 & $-47$ &   202 & $-72$ & 11.54722 &      15.225 &  3$-$ &        &   373 &   22 &  CE  \\
 1160 & Illyria                   &    87 &    65 &       &       & 4.102947 &      4.1025 &     3 &        &   286 &   14 &   E  \\
 1165 & Imprinetta                &    23 & $-63$ &   244 & $-49$ & 10.80884 &       8.107 &     3 &        &   372 &   25 &   C  \\
 1171 & Rusthawelia               &    13 &    59 &   193 &    64 & 11.00463 &       10.98 &     3 &        &   454 &   11 &   E  \\
 1173 & Anchises                  &    20 & $ -4$ &   200 & $-16$ & 11.60942 &      11.595 &     3 &        &   216 &   20 &  CE  \\
 1186 & Turnera                   &   206 &    63 &       &       & 12.08505 &      12.085 &     3 &        &   386 &   24 &   E  \\
 1189 & Terentia                  &    50 & $-52$ &       &       &  19.3090 &      19.308 &     3 &        &   426 &   11 &   E  \\
 1220 & Crocus                    &    56 &    49 &   317 &    78 &   488.54 &       491.4 &     3 &    T0  &   342 &   23 &  CE  \\
 1224 & Fantasia                  &    10 &    14 &   191 &     1 & 4.995432 &       4.995 &     3 &        &   314 &   14 &   E  \\
 1237 & Genevieve                 &    64 &     8 &   246 &     5 &  24.6982 &       16.37 &     2 &        &   368 &   15 &   C  \\
 1254 & Erfordia                  &    65 &    61 &   230 &    52 & 12.28257 &      12.287 &     3 &        &   361 &   18 &   E  \\
 1256 & Normannia                 &    84 & $-25$ &       &       &   489.79 &     488.063 &     2 &        &   387 &   17 &   C  \\
 1277 & Dolores                   &   103 &    60 &   255 &    65 & 12.67841 &       17.19 &     3 &        &   365 &   26 &  CE  \\
 1289 & Kutaissi                  &   180 & $-58$ &   348 & $-64$ & 3.624170 &        3.60 &     3 &        &   508 &   13 &   C  \\
% 1306 & Scythia                   &   210 & $-15$ &       &       &  23.9423 &       7.525 &     3 &        &   373 &   20 &   C  \\
 1321 & Majuba                    &    98 &    50 &   269 &    38 & 5.220315 &       5.207 &     3 &        &   385 &   16 &  CE  \\
 1322 & Coppernicus               &     0 &    49 &       &       & 4.353745 &       4.354 &     3 &        &   186 &   27 &   C  \\
 1336 & Zeelandia                 &    43 &    16 &   224 &    22 & 15.60188 &      15.602 &     3 &        &   467 &   15 &   C  \\
 1348 & Michel                    &   132 & $-82$ &       &       &  8.08052 &       8.095 &     3 &        &   312 &   15 &   E  \\
 1351 & Uzbekistania              &    41 & $-58$ &       &       &   73.976 &        73.9 &     2 &        &   369 &   13 &   C  \\
 1369 & Ostanina                  &   220 & $-77$ &       &       &  8.39995 &      8.4001 &     3 &        &   344 &   12 &   C  \\
 1390 & Abastumani                &   148 &    25 &       &       & 13.16483 &      17.100 &     2 &        &   417 &   23 &   C  \\
 1404 & Ajax                      &   294 &    42 &       &       &  29.3874 &       29.38 &  3$-$ &        &   217 &   10 &   E  \\
 1415 & Malautra                  &    76 &    21 &   256 &    13 &  164.604 &     >   12. &     1 &        &   372 &   11 &   C  \\
 1431 & Luanda                    &    18 & $-87$ &       &       & 4.135935 &       4.141 &  3$-$ &        &   296 &   23 &   E  \\
 1435 & Garlena                   &   162 &    42 &   348 &    44 & 5.755957 &             &       &        &   252 &   15 &   C  \\
 1437 & Diomedes                  &   150 &     5 &       &       &  24.4987 &       24.49 &  3$-$ &        &   320 &   26 &  CE  \\
 1438 & Wendeline                 &    85 &    28 &   263 &    30 &  41.8874 &       41.98 &  2$-$ &        &   435 &   40 &   C  \\
 1444 & Pannonia                  &     1 &    61 &   198 &    31 &  6.95407 &      10.756 &     3 &        &   232 &   28 &  CE  \\
 1457 & Ankara                    &   168 &    53 &       &       &  35.6896 &        31.8 &     2 &        &   423 &   19 &   E  \\
 1465 & Autonoma                  &    42 & $-12$ &       &       & 11.94897 &       4.882 &    2+ &        &   268 &   14 &   C  \\
 1502 & Arenda                    &    26 &    81 &       &       &  44.6404 &        45.8 &     2 &        &   456 &   12 &   E  \\
 1533 & Saimaa                    &   345 & $-60$ &       &       &  7.11754 &       7.115 &     3 &        &   458 &   25 &  CE  \\
 1537 & Transylvania              &   334 & $-76$ &       &       &  141.868 &     >   12. &     1 &        &   261 &   14 &   E  \\
 1540 & Kevola                    &    64 & $-81$ &       &       &  20.0841 &      20.082 &  3$-$ &        &   484 &   32 &  CE  \\
 1542 & Schalen                   &    82 &    53 &   259 &    53 &  7.51541 &       7.516 &     3 &        &   472 &   23 &  CE  \\
 1576 & Fabiola                   &   229 &    75 &       &       &  6.88905 &      6.8890 &  3$-$ &        &   488 &   11 &   C  \\
 1578 & Kirkwood                  &   108 & $-23$ &       &       &   448.30 &      12.518 &     2 &        &   328 &   24 &   E  \\
 1588 & Descamisada               &    46 &    16 &   233 &    36 & 4.606795 &             &       &        &   286 &   11 &   E  \\
 1604 & Tombaugh                  &   163 &    20 &   332 &    36 &  7.03598 &        7.24 &  3$-$ &        &   439 &   35 &   E  \\
 1606 & Jekhovsky                 &    89 &    62 &   236 &    72 &  165.317 &     165.946 &     2 &        &   338 &   31 &   E  \\
 1612 & Hirose                    &    53 & $-44$ &   339 & $-87$ & 12.30331 &      12.295 &     2 &        &   222 &   16 &   C  \\
 1639 & Bower                     &    69 & $-66$ &   267 & $-90$ &  22.1759 &      22.181 &  3$-$ &        &   353 &   23 &  CE  \\
% 1640 & Nemo                      &    33 & $ -9$ &   218 & $-17$ & 16.77876 &         5.0 &     3 &        &   346 &   15 &   E  \\
 1649 & Fabre                     &    77 &    35 &       &       &  28.7509 &             &       &        &   227 &   19 &   C  \\
 1667 & Pels                      &    49 & $-54$ &       &       & 3.268278 &       3.268 &     3 &        &   401 &   26 &   C  \\
 1677 & Tycho Brahe               &    35 & $-61$ &       &       & 3.856651 &       3.848 &  3$-$ &        &   305 &   13 &   C  \\
 1681 & Steinmetz                 &   221 &    26 &       &       &  8.99832 &     8.99917 &     3 &        &   359 &   17 &   E  \\
 1683 & Castafiore                &    79 &    40 &   253 &     9 & 13.93406 &      13.931 &    2+ &        &   352 &   11 &   C  \\
 1694 & Kaiser                    &   104 &    27 &   285 &     2 & 13.04723 &       13.02 &     3 &        &   299 &   18 &  CE  \\
% 1706 & Dieckvoss                 &    48 & $-31$ &       &       &  19.7590 &     2.58944 &  3$-$ &        &   216 &   13 &   C  \\
 1767 & Lampland                  &   185 & $-48$ &       &       &  35.3979 &             &       &        &   223 &   29 &  CE  \\
 1781 & Van Biesbroeck            &   132 & $-43$ &   310 & $-64$ &  6.38504 &             &     2 &        &   326 &   10 &   C  \\
 1786 & Raahe                     &    96 &    57 &       &       &  30.1729 &       18.72 &     3 &        &   393 &   25 &  CE  \\
 1791 & Patsayev                  &    58 & $-63$ &   244 & $-55$ &  19.8367 &      19.809 &     3 &        &   411 &   11 &  CE  \\
 1799 & Koussevitzky              &    46 &    37 &       &       &  6.32571 &       6.318 &     3 &        &   313 &   22 &   C  \\
 1804 & Chebotarev                &     4 &    59 &   188 &    54 & 4.023753 &       4.026 &     3 &        &   410 &   11 &   C  \\
 1809 & Prometheus                &   354 &    67 &       &       &  22.4611 &        22.4 &     2 &        &   290 &   19 &   C  \\
 1828 & Kashirina                 &   330 & $-72$ &       &       & 14.86500 &      14.838 &  3$-$ &        &   324 &   16 &   C  \\
 1848 & Delvaux                   &    86 & $-58$ &   269 & $-62$ & 3.639114 &       3.637 &     3 &        &   496 &   11 &  CE  \\
 1849 & Kresak                    &   143 &    55 &   319 &    45 &  31.7224 &      19.101 &     2 &        &   332 &   27 &  CE  \\
 1854 & Skvortsov                 &   162 & $-67$ &   329 & $-60$ &   196.46 &        78.5 &     2 &        &   316 &   12 &   C  \\
 1873 & Agenor                    &   328 &    28 &       &       &  20.6338 &       20.60 &     2 &        &   177 &   26 &  CE  \\
 1888 & Zu Chong-Zhi              &   338 &    49 &       &       & 11.05123 &      11.053 &     3 &        &   254 &   16 &   C  \\
 1891 & Gondola                   &    33 &    54 &   216 &    25 & 3.980175 &             &       &        &   347 &   11 &  CE  \\
 1904 & Massevitch                &    76 &    48 &       &       & 5.395389 &       5.394 &  3$-$ &        &   411 &   12 &   E  \\
 1912 & Anubis                    &   125 & $ -2$ &   304 & $ -6$ & 4.628735 &       4.626 &     2 &        &   479 &   13 &   E  \\
 1940 & Whipple                   &   134 &    55 &       &       &  6.59536 &       6.953 &     3 &        &   345 &   22 &   C  \\
 1954 & Kukarkin                  &   274 &    59 &       &       &  137.677 &      136.40 &  3$-$ &    T0  &   208 &   18 &  CE  \\
 1957 & Angara                    &   148 & $-17$ &   326 & $-30$ & 3.793615 &        3.67 &     3 &        &   238 &   21 &   E  \\
 1959 & Karbyshev                 &     9 & $-53$ &   189 & $-67$ &  7.72329 &       7.726 &     2 &        &   292 &   11 &   C  \\
 1961 & Dufour                    &   104 &    63 &   291 &    49 & 15.78873 &       15.79 &  3$-$ &        &   413 &   21 &   C  \\
 1967 & Menzel                    &   161 &    44 &   327 &    36 & 2.834753 &       2.835 &     3 &        &   343 &   17 &   E  \\
 1973 & Colocolo                  &    45 & $-65$ &   236 & $-52$ &  9.99350 &       9.988 &     2 &        &   289 &   10 &   E  \\
 1975 & Pikelner                  &    74 &    62 &       &       & 11.27670 &             &       &        &   338 &   32 &   E  \\
 1983 & Bok                       &    49 &    51 &   243 &    37 &  8.75402 &       10.70 &  3$-$ &        &   304 &   15 &   E  \\
 1999 & Hirayama                  &    89 & $-66$ &   264 & $-34$ & 15.62385 &       15.63 &  3$-$ &        &   379 &   11 &   E  \\
 2086 & Newell                    &   127 & $-70$ &   256 & $-60$ &   78.099 &        78.2 &     2 &        &   550 &   10 &   E  \\
 2097 & Galle                     &   140 & $-42$ &   331 & $-41$ &  7.31445 &       7.310 &     2 &        &   662 &   10 &   E  \\
 2111 & Tselina                   &   288 &    32 &       &       &  6.56307 &       6.563 &     3 &        &   457 &   46 &   C  \\
 2115 & Irakli                    &   122 & $-40$ &       &       &  29.7739 &      29.765 &     2 &        &   578 &   18 &   C  \\
 2152 & Hannibal                  &   137 & $ -0$ &   319 &     3 &  5.97805 &       5.978 &     3 &        &   460 &   19 &   E  \\
 2158 & Tietjen                   &   120 & $-63$ &   339 & $-62$ &  8.65814 &             &       &        &   736 &   18 &   E  \\
 2192 & Pyatigoriya               &   118 &    30 &   307 &    59 &  8.71637 &             &       &        &   492 &   27 &   E  \\
 2209 & Tianjin                   &   210 &    60 &       &       &  9.45271 &        9.47 &     3 &        &   656 &   14 &   E  \\
 2230 & Yunnan                    &   149 &    43 &   337 &    42 & 10.03805 &             &       &        &   670 &   21 &  CE  \\
 2239 & Paracelsus                &   280 & $-30$ &       &       &  6.09829 &       6.101 &  3$-$ &        &   461 &   16 &   E  \\
 2254 & Requiem                   &    20 &    53 &   212 &    39 & 4.430338 &       4.430 &     3 &        &   578 &   24 &  CE  \\
 2303 & Retsina                   &    69 & $-86$ &   285 & $-39$ & 10.81765 &       10.82 &     3 &        &   458 &   16 &  CE  \\
 2319 & Aristides                 &   329 &    59 &       &       &   86.516 &      86.787 &     2 &        &   712 &   33 &   E  \\
 2323 & Zverev                    &   334 &    72 &       &       & 3.921304 &       3.921 &     3 &        &   496 &   25 &   E  \\
 2345 & Fucik                     &   218 &    40 &       &       & 17.12300 &       17.12 &     2 &        &   468 &   24 &   E  \\
 2352 & Kurchatov                 &    56 &    34 &   216 &    35 &  41.2217 &     >   12. &       &        &   495 &   12 &   E  \\
 2354 & Lavrov                    &    41 &    48 &   187 &    60 & 12.96038 &      12.958 &     3 &        &   612 &   11 &   E  \\
 2386 & Nikonov                   &    55 &    62 &   245 &    43 &  5.89440 &             &       &        &   446 &   21 &  CE  \\
% 2390 & Nezarka                   &    65 & $-26$ &   251 & $-53$ & 5.732693 &      11.349 &  3$-$ &        &   517 &   11 &   E  \\
 2397 & Lappajarvi                &    82 & $-54$ &   255 & $-35$ &  9.05323 &       9.044 &  3$-$ &        &   418 &   28 &  CE  \\
 2399 & Terradas                  &   288 &    66 &       &       & 15.23217 &             &       &        &   622 &   14 &   E  \\
 2404 & Antarctica                &   174 & $-49$ &   348 & $-49$ & 4.524803 &             &       &        &   650 &   13 &   E  \\
 2446 & Lunacharsky               &    79 & $-43$ &   256 & $-48$ & 3.607456 &       3.613 &     3 &        &   685 &   10 &   E  \\
 2452 & Lyot                      &    64 & $-55$ &   326 & $-77$ & 15.99195 &             &       &        &   486 &   14 &   E  \\
 2459 & Spellmann                 &   104 &    63 &   265 &    76 &  6.53344 &       6.533 &     2 &        &   479 &   21 &  CE  \\
 2475 & Semenov                   &   317 &    71 &       &       & 12.23696 &             &       &        &   462 &   13 &   E  \\
 2490 & Bussolini                 &   117 & $-81$ &       &       &   261.76 &     >   24. &     1 &        &   374 &   16 &   E  \\
 2493 & Elmer                     &   163 & $-39$ &   340 & $-33$ & 4.754490 &             &       &        &   601 &   13 &  CE  \\
 2494 & Inge                      &    83 &    45 &   247 &    30 &  6.79534 &        6.79 &     3 &        &   405 &   14 &  CE  \\
 2504 & Gaviola                   &    67 & $-49$ &   250 & $-60$ &  8.75016 &       8.738 &  3$-$ &        &   645 &   24 &  CE  \\
 2521 & Heidi                     &   146 & $-31$ &   331 & $-18$ &  41.5665 &         12. &     1 &        &   451 &   14 &   E  \\
 2557 & Putnam                    &    14 & $-17$ &   198 & $-15$ &  35.7063 &       35.68 &     3 &        &   720 &   12 &   C  \\
 2587 & Gardner                   &   127 &    58 &   313 &    54 & 11.62654 &      11.631 &     2 &        &   715 &   30 &   E  \\
 2590 & Mourao                    &   115 &    36 &   291 &    47 & 15.57445 &       15.59 &     3 &        &   671 &   14 &   E  \\
 2620 & Santana                   &   166 &    74 &   345 &    65 & 3.392044 &       3.392 &     2 &        &   533 &   24 &  CE  \\
 2634 & James Bradley             &   126 & $-46$ &   292 & $-43$ & 16.51457 &             &       &        &   523 &   21 &  CE  \\
 2673 & Lossignol                 &    84 &    42 &   274 &    44 & 4.937945 &             &       &        &   635 &   18 &   E  \\
 2708 & Burns                     &   183 & $-59$ &   359 & $-65$ & 5.323631 &       5.315 &     3 &        &   600 &   13 &   E  \\
 2728 & Yatskiv                   &   296 &    38 &       &       & 12.53142 &             &       &        &   778 &   10 &   C  \\
 2795 & Lepage                    &   351 & $-44$ &       &       &  40.3687 &             &       &        &   526 &   10 &   C  \\
 2802 & Weisell                   &   113 & $-73$ &   258 & $-63$ &  21.0966 &      14.683 &     2 &        &   542 &   25 &   E  \\
 2803 & Vilho                     &   105 & $-65$ &   285 & $-67$ & 10.37278 &        12.5 &  2$-$ &        &   581 &   14 &   E  \\
 2829 & Bobhope                   &   108 & $-52$ &   328 & $-65$ &  6.33470 &      6.0888 &     2 &        &   505 &   26 &  CE  \\
 2851 & Harbin                    &    99 &    10 &   282 &     1 & 5.425895 &       5.414 &  3$-$ &        &   447 &   11 &   E  \\
 2854 & Rawson                    &   336 & $-83$ &       &       & 4.775587 &      4.7755 &     3 &        &   529 &   17 &   E  \\
 2869 & Nepryadva                 &   343 &    51 &       &       &   311.30 &             &       &        &   404 &   16 &   E  \\
 2875 & Lagerkvist                &   163 & $-81$ &       &       & 5.626646 &       5.628 &     3 &        &   487 &   10 &   E  \\
 2877 & Likhachev                 &    23 & $-52$ &   201 & $-42$ & 12.58595 &      12.582 &     2 &        &   587 &   14 &  CE  \\
 2884 & Reddish                   &   151 & $-66$ &   332 & $-69$ &  35.5360 &      14.310 &    2+ &        &   564 &   26 &  CE  \\
 2924 & Mitake-mura               &    61 & $-73$ &   228 & $-65$ &   368.83 &             &       &        &   647 &   11 &   E  \\
 2977 & Chivilikhin               &   178 & $-70$ &       &       &  6.25758 &      6.2574 &     3 &        &   435 &   18 &  CE  \\
 2998 & Berendeya                 &    62 &    58 &   255 &    68 &  7.96967 &       8.000 &     3 &        &   630 &   11 &   E  \\
 3017 & Petrovic                  &     9 & $-55$ &       &       & 4.080361 &     4.08033 &     3 &        &   452 &   17 &  CE  \\
 3087 & Beatrice Tinsley          &   233 & $-76$ &       &       &   74.040 &             &       &        &   348 &   15 &   C  \\
 3093 & Bergholz                  &    78 & $-52$ &       &       &   432.34 &             &       &        &   419 &   16 &   E  \\
 3126 & Davydov                   &     7 & $-41$ &       &       &   482.19 &             &       &        &   616 &   21 &   E  \\
 3131 & Mason-Dixon               &   123 &    60 &   301 &    55 &  19.7020 &      19.748 &     2 &        &   620 &   41 &  CE  \\
 3140 & Stellafane                &    64 &    64 &   287 &    61 &  43.2235 &       19.23 &    2+ &        &   460 &   11 &   E  \\
 3162 & Nostalgia                 &    47 &    30 &   249 &    79 &  6.41388 &       6.412 &     3 &        &   431 &   11 &  CE  \\
 3174 & Alcock                    &   130 &    54 &   316 &    42 &  7.03116 &        7.05 &  3$-$ &        &   662 &   24 &  CE  \\
 3178 & Yoshitsune                &   133 &    38 &   312 &    49 &  7.47706 &       7.478 &     3 &        &   519 &   24 &  CE  \\
 3182 & Shimanto                  &    16 & $-35$ &   228 & $-63$ & 2.995142 &      2.9950 &     3 &        &   463 &   10 &  CE  \\
 3189 & Penza                     &   257 & $-55$ &       &       & 14.70063 &             &       &        &   512 &   14 &   C  \\
 3224 & Irkutsk                   &   146 &    19 &   325 &    25 &  33.1038 &      33.140 &     2 &        &   689 &   17 &   E  \\
 3232 & Brest                     &    36 &    78 &   159 &    59 &  154.033 &       5.288 &     2 &        &   475 &   20 &  CE  \\
 3259 & Brownlee                  &    79 &    20 &   249 &    19 &  9.25483 &        9.25 &  3$-$ &        &   423 &   19 &   E  \\
 3274 & Maillen                   &    53 & $-55$ &   232 & $-56$ & 11.37433 &      11.369 &     2 &        &   666 &   20 &  CE  \\
 3296 & Bosque Alegre             &   248 &    90 &       &       &  7.77844 &       7.778 &  3$-$ &        &   606 &   12 &   E  \\
 3324 & Avsyuk                    &    25 &    75 &       &       &  8.61462 &      8.6140 &     3 &        &   451 &   14 &  CE  \\
 3325 & TARDIS                    &     4 & $-66$ &       &       & 11.56835 &             &       &        &   519 &   48 &   C  \\
 3337 & Milos                     &     2 &    45 &   191 &    50 &  7.22118 &             &       &        &   675 &   11 &   E  \\
 3341 & Hartmann                  &   135 &    46 &       &       & 16.59992 &       16.63 &     3 &        &   514 &   20 &   E  \\
 3391 & Sinon                     &    63 & $-52$ &   251 & $-71$ &  8.13807 &       8.135 &     3 &        &   261 &   14 &   E  \\
 3394 & Banno                     &    58 &    10 &   237 &    20 &  7.32396 &       7.321 &     3 &        &   493 &   15 &   C  \\
 3419 & Guth                      &    84 & $-54$ &   217 & $-49$ & 14.42687 &       14.43 &     3 &        &   495 &   20 &   C  \\
 3420 & Standish                  &    85 &    59 &   344 &    58 & 10.38693 &             &       &        &   545 &   25 &  CE  \\
 3422 & Reid                      &    35 &    28 &   230 &    62 & 3.218279 &        2.91 &     3 &        &   537 &   17 &   E  \\
 3430 & Bradfield                 &    88 & $-39$ &   260 & $-51$ & 5.311871 &             &       &        &   588 &   18 &  CE  \\
 3445 & Pinson                    &    44 &    52 &   229 &    30 &  7.79859 &       7.801 &     3 &        &   462 &   12 &   C  \\
 3451 & Mentor                    &    82 &     7 &   237 &    57 &  7.69659 &       7.702 &     3 &        &   229 &   29 &   E  \\
 3458 & Boduognat                 &   117 &    72 &   321 &    62 & 3.856355 &      3.8565 &     3 &        &   550 &   12 &   E  \\
 3528 & Counselman                &     9 & $-29$ &   188 & $-40$ & 10.76897 &      10.765 &     2 &        &   466 &   10 &   C  \\
 3546 & Atanasoff                 &    17 &    57 &   211 &    45 & 3.754042 &       3.754 &     2 &        &   637 &   10 &  CE  \\
 3556 & Lixiaohua                 &   102 & $-54$ &   290 & $-35$ &  44.9210 &             &       &        &   339 &   13 &   E  \\
 3570 & Wuyeesun                  &    40 &    51 &       &       & 15.44664 &      15.459 &     2 &        &   565 &   15 &   E  \\
 3604 & Berkhuijsen               &   292 &    60 &       &       & 17.38239 &             &       &        &   452 &   10 &   E  \\
 3623 & Chaplin                   &   168 & $-50$ &   345 & $-55$ &  8.34981 &       8.361 &     3 &       B &   717 &   15 &  CE  \\
 3647 & Dermott                   &   112 & $-24$ &   282 & $-24$ &  21.7369 &      21.779 &     3 &        &   524 &   19 &  CE  \\
 3648 & Raffinetti                &     5 &     3 &       &       & 5.177082 &             &       &        &   612 &   14 &   E  \\
 3650 & Kunming                   &   198 &    81 &       &       & 12.37051 &             &       &        &   502 &   17 &   E  \\
 3670 & Northcott                 &   110 & $-50$ &   271 & $-52$ &  6.96856 &             &       &        &   615 &   19 &   E  \\
 3685 & Derdenye                  &   184 & $-80$ &       &       &  158.882 &     >   12. &     1 &        &   426 &   20 &  CE  \\
 3694 & Sharon                    &    93 & $-45$ &   277 & $-50$ & 11.47995 &      11.478 &     3 &        &   444 &   33 &   E  \\
 3751 & Kiang                     &   300 &    85 &       &       &  8.22976 &      8.2421 &  3$-$ &        &   457 &   18 &   E  \\
 3761 & Romanskaya                &   246 &    63 &       &       & 15.27461 &       15.32 &     2 &        &   461 &   32 &   C  \\
 3769 & Arthurmiller              &    42 &    59 &   247 &    58 &  8.29639 &             &       &        &   504 &   10 &  CE  \\
 3776 & Vartiovuori               &   284 & $-64$ &       &       & 11.34100 &         7.7 &  2$-$ &        &   432 &   24 &   E  \\
 3791 & Marci                     &    30 &    48 &   212 &    46 & 10.58389 &      10.584 &     2 &        &   672 &   12 &   E  \\
 3830 & Trelleborg                &   312 &    36 &       &       &  34.1123 &             &       &        &   401 &   20 &   C  \\
 3839 & Bogaevskij                &    62 &    45 &   235 &    47 &  130.071 &     129.936 &     2 &        &   784 &   22 &   E  \\
 3847 & Sindel                    &     3 &    72 &   144 &    78 &   360.03 &             &       &        &   532 &   21 &   E  \\
 3852 & Glennford                 &   140 & $-47$ &   323 & $-45$ & 5.797863 &             &       &        &   574 &   13 &  CE  \\
 3877 & Braes                     &    70 & $-51$ &   306 & $-26$ &  5.81588 &             &       &        &   486 &   25 &  CE  \\
 3888 & Hoyt                      &   132 &     9 &       &       &   84.010 &        84.2 &     3 &    T0  &   509 &   12 &   E  \\
 3903 & Kliment Ohridski          &    67 &     5 &   263 &    16 &  28.3492 &       28.09 &  2$-$ &        &   489 &   13 &   E  \\
 3924 & Birch                     &    57 &    37 &   238 &    17 &  18.6719 &       18.74 &     2 &        &   653 &   10 &   E  \\
 3925 & Tret'yakov                &   104 &     0 &   289 &    26 &  30.9476 &      30.962 &    2+ &        &   516 &   21 &   C  \\
 4052 & Crovisier                 &    38 &    52 &   218 &    26 & 12.62461 &             &       &        &   507 &   15 &   C  \\
 4084 & Hollis                    &   163 &    70 &   357 &    60 & 4.453817 &             &       &        &   667 &   17 &   C  \\
 4088 & Baggesen                  &    40 &    36 &   232 &    31 &  6.45277 &             &       &        &   607 &   19 &   E  \\
 4092 & Tyr                       &   171 &    21 &   353 &    31 & 16.09371 &             &       &        &   464 &   23 &   E  \\
 4097 & Tsurugisan                &   126 &    66 &       &       & 16.07601 &             &       &        &   559 &   10 &  CE  \\
 4100 & Sumiko                    &   174 & $-64$ &       &       &  6.21128 &      6.2108 &     3 &        &   437 &   25 &   E  \\
 4113 & Rascana                   &    59 & $-46$ &   238 & $-30$ & 4.416246 &       4.416 &     2 &        &   518 &   12 &   E  \\
 4131 & Stasik                    &    52 & $-38$ &   172 & $-83$ & 16.54064 &             &       &        &   442 &   25 &   C  \\
 4132 & Bartok                    &     6 &    87 &       &       & 3.296333 &       3.297 &     3 &        &   448 &   13 &   E  \\
 4156 & Okadanoboru               &    85 &    18 &   260 & $-16$ & 12.02068 &      12.015 &     2 &        &   315 &   12 &   E  \\
 4163 & Saaremaa                  &    89 &    28 &   264 &    60 &  26.3268 &             &       &        &   386 &   19 &   E  \\
 4231 & Fireman                   &    72 & $-43$ &   258 & $-36$ &   339.53 &        28.0 &     2 &        &   424 &   13 &   E  \\
 4245 & Nairc                     &   157 &    52 &   326 &    49 &  19.7784 &             &       &        &   633 &   20 &  CE  \\
 4271 & Novosibirsk               &   246 &    84 &       &       &  8.84684 &       8.850 &     3 &        &   476 &   27 &  CE  \\
 4278 & Harvey                    &   351 & $-85$ &       &       & 12.08227 &             &       &        &   531 &   20 &   C  \\
 4325 & Guest                     &    63 &    39 &   247 &    40 & 5.304070 &             &       &        &   524 &   21 &   E  \\
 4352 & Kyoto                     &   138 &    33 &       &       &  21.9213 &     21.9352 &  3$-$ &        &   406 &   32 &   E  \\
 4355 & Memphis                   &    14 &    57 &   237 &    26 &  5.56124 &       7.150 &     2 &        &   533 &   11 &   E  \\
 4366 & Venikagan                 &     0 &    22 &   181 &    25 &   60.452 &             &       &        &   589 &   32 &   C  \\
 4382 & Stravinsky                &    59 & $-22$ &   238 & $-11$ & 12.19702 &             &       &        &   514 &   23 &   E  \\
 4387 & Tanaka                    &   109 &    30 &   297 &    32 & 5.628255 &             &       &        &   587 &   17 &   E  \\
 4393 & Dawe                      &   282 &    60 &       &       &  153.801 &             &       &        &   497 &   10 &   E  \\
 4458 & Oizumi                    &   106 & $-69$ &   257 & $-71$ & 11.40655 &             &       &        &   445 &   10 &  CE  \\
 4488 & Tokitada                  &   170 &     4 &   352 &    11 &   77.938 &       24.25 &     2 &        &   530 &   11 &   E  \\
 4489 & 1988 AK                   &   136 & $-27$ &       &       & 12.58423 &      12.582 &     3 &        &   254 &   33 &   E  \\
 4492 & Debussy                   &    20 &    52 &   210 &    36 &  26.5814 &      26.606 &     3 &       B &   402 &   10 &   E  \\
 4498 & Shinkoyama                &   148 & $-49$ &   343 & $-32$ & 5.206276 &      5.2068 &     3 &        &   545 &   18 &   E  \\
 4533 & Orth                      &   334 &    14 &       &       & 11.39848 &     >   24. &     2 &        &   437 &   18 &   E  \\
 4547 & Massachusetts             &    73 & $-17$ &   248 & $-50$ &  7.68960 &       7.703 &     3 &        &   439 &   18 &  CE  \\
 4568 & Menkaure                  &    75 & $-31$ &   248 & $-47$ & 4.502266 &             &       &        &   471 &   20 &   E  \\
 4575 & Broman                    &   137 & $-52$ &   310 & $-65$ & 10.77337 &      10.774 &     3 &        &   434 &   26 &   E  \\
 4603 & Bertaud                   &    98 & $-40$ &   313 & $-73$ &   264.42 &    U    9.6 &     1 &        &   502 &   11 &   E  \\
 4613 & Mamoru                    &   121 & $-25$ &   293 & $-38$ & 5.388653 &       5.388 &     3 &        &   547 &   41 &   E  \\
 4637 & Odorico                   &   174 &    58 &   353 &    63 &  7.56049 &       7.560 &     3 &        &   627 &   19 &   C  \\
 4709 & Ennomos                   &   174 &    25 &       &       & 12.26884 &      12.275 &     3 &        &   230 &   12 &   C  \\
 4710 & Wade                      &    66 &    53 &       &       & 4.919184 &             &       &        &   454 &   18 &  CE  \\
 4714 & Toyohiro                  &    40 &    51 &   229 &    29 & 12.42530 &      14.706 &     2 &        &   502 &   14 &   E  \\
 4715 & 1989 TS1                  &   335 &    55 &       &       &  8.81418 &      8.8129 &     3 &        &   344 &   15 &   E  \\
 4716 & Urey                      &     2 &    89 &   284 &    72 &  5.92586 &      5.9260 &     3 &        &   495 &   20 &  CE  \\
 4729 & Mikhailmil'               &    16 &    53 &   196 &    51 &  38.4856 &       17.74 &  2$-$ &        &   604 &   20 &   C  \\
 4747 & Jujo                      &    17 & $-85$ &       &       & 10.59622 &             &       &        &   469 &   32 &   C  \\
 4758 & Hermitage                 &    47 &    40 &       &       & 10.15172 &     10.1505 &  3$-$ &        &   671 &   44 &   E  \\
 4790 & Petrpravec                &    16 &    53 &   182 &    68 &   236.18 &             &       &        &   595 &   21 &   E  \\
 4846 & Tuthmosis                 &   167 & $ -6$ &   346 & $ -9$ &  20.0350 &             &       &        &   488 &   18 &   C  \\
 4879 & Zykina                    &   359 & $-67$ &       &       & 13.72850 &             &       &        &   478 &   11 &   C  \\
 4928 & Vermeer                   &   225 & $-48$ &       &       & 3.687842 &       3.687 &     3 &        &   755 &   18 &   C  \\
 4941 & Yahagi                    &    50 &    47 &   232 &    51 & 5.198731 &             &       &        &   583 &   11 &  CE  \\
 4956 & Noymer                    &    88 &    11 &   285 &    71 & 4.366447 &       4.366 &     2 &        &   496 &   16 &   E  \\
 4959 & Niinoama                  &    69 & $-44$ &   243 & $-25$ & 4.729881 &        4.73 &     3 &        &   554 &   10 &   E  \\
 4980 & Magomaev                  &    62 &    64 &   245 &    54 &  30.3835 &             &       &        &   599 &   12 &   E  \\
 4999 & MPC                       &    43 & $-38$ &   223 & $ -7$ &  131.092 &             &       &        &   508 &   23 &   E  \\
 5027 & Androgeos                 &    56 &    28 &   276 &    36 & 11.31957 &      11.376 &     3 &        &   332 &   16 &   C  \\
 5091 & Isakovskij                &     3 &    58 &   189 &    51 & 13.91474 &       13.62 &     1 &     A  &   582 &   11 &  CE  \\
 5130 & Ilioneus                  &   307 & $-26$ &       &       & 14.73572 &      14.768 &     3 &        &   370 &   22 &   E  \\
 5133 & Phillipadams              &   132 & $-46$ &   281 & $-59$ &  6.66516 &      6.6645 &     3 &        &   442 &   18 &   E  \\
 5138 & Gyoda                     &   158 & $-57$ &   336 & $-58$ &  8.41555 &             &       &        &   637 &   23 &  CE  \\
 5203 & Pavarotti                 &    43 &    58 &   216 &    50 &  6.93197 &             &       &        &   578 &   15 &  CE  \\
 5213 & Takahashi                 &   190 & $-50$ &   346 & $-51$ &   95.972 &             &       &        &   504 &   21 &  CE  \\
 5217 & Chaozhou                  &    94 & $-37$ &   264 & $-34$ & 11.52889 &        11.3 &     2 &        &   511 &   14 &   C  \\
 5247 & Krylov                    &   262 & $-42$ &       &       &   82.291 &        81.5 &     2 &    T+  &   360 &   10 &   C  \\
 5283 & Pyrrhus                   &   152 &    22 &   332 & $-12$ &  7.31916 &       7.323 &     2 &        &   337 &   17 &  CE  \\
 5293 & Bentengahama              &   341 &    26 &       &       & 15.77883 &      15.781 &     3 &        &   402 &   20 &   C  \\
 5298 & Paraskevopoulos           &    62 & $-58$ &   240 & $-51$ & 5.782349 &             &       &        &   487 &   15 &   E  \\
 5344 & Ryabov                    &   255 &    75 &       &       &  18.4916 &             &       &        &   523 &   26 &  CE  \\
 5358 & 1992 QH                   &   103 & $-45$ &   307 & $-58$ &   65.360 &             &       &        &   463 &   28 &   E  \\
 5366 & Rhianjones                &   124 &    48 &   314 &    59 & 4.414545 &             &       &        &   533 &   22 &   E  \\
 5372 & Bikki                     &    57 &    43 &       &       &   68.218 &             &       &        &   448 &   14 &   E  \\
 5398 & 1989 AK1                  &     2 & $-29$ &   173 & $-42$ &   63.314 &             &       &        &   525 &   13 &   E  \\
 5422 & Hodgkin                   &   242 & $-72$ &       &       &  9.01945 &             &       &        &   522 &   29 &   C  \\
 5436 & Eumelos                   &    96 &    11 &   272 &    22 &  21.2690 &       38.41 &     3 &     A  &   396 &   14 &  CE  \\
 5467 & 1988 AG                   &   115 &    52 &   281 &    34 & 16.08211 &      16.085 &     2 &        &   541 &   15 &   E  \\
 5521 & Morpurgo                  &   151 & $-25$ &   321 & $-50$ &  6.19295 &       6.191 &     2 &        &   378 &   28 &   C  \\
 5527 & 1991 UQ3                  &    39 &    32 &   221 &    39 & 4.255019 &      4.2554 &     3 &        &   579 &   15 &  CE  \\
 5589 & De Meis                   &    62 & $-65$ &   257 & $-65$ & 13.51698 &             &       &        &   636 &   14 &   E  \\
 5594 & Jimmiller                 &    95 & $-32$ &   260 & $-27$ &  25.2752 &      25.264 &     2 &        &   491 &   26 &  CE  \\
 5607 & 1993 EN                   &    86 &    48 &       &       & 11.99418 &             &       &        &   521 &   15 &   C  \\
 5619 & Shair                     &    86 &     2 &       &       & 5.064287 &      5.0643 &     3 &        &   379 &   16 &   E  \\
 5635 & Cole                      &   135 &    38 &   304 &    46 &  5.79236 &      5.7937 &     3 &        &   495 &   10 &   C  \\
 5658 & Clausbaader               &   144 &    44 &   318 &    53 &   286.97 &             &       &        &   540 &   13 &  CE  \\
 5667 & Nakhimovskaya             &   254 &    48 &       &       &   360.08 &             &       &        &   610 &   12 &   E  \\
 5670 & Rosstaylor                &   177 &    41 &       &       &  6.97151 &       6.971 &     2 &        &   348 &   11 &   E  \\
 5714 & Krasinsky                 &    20 &    35 &   236 &    45 & 18.18671 &      18.184 &     2 &        &   679 &   13 &   E  \\
 5733 & 1989 AQ                   &   177 &    74 &   349 &    70 &  157.110 &     157.767 &     2 &        &   641 &   10 &  CE  \\
 5737 & Itoh                      &    69 & $-20$ &   258 & $-27$ & 5.236731 &             &       &        &   451 &   12 &   E  \\
 5750 & Kandatai                  &    52 & $-40$ &   226 & $-63$ &  9.26410 &       9.264 &  3$-$ &        &   554 &   16 &  CE  \\
 5754 & 1992 FR2                  &   243 & $-54$ &       &       &  8.90276 &      8.9021 &     3 &        &   631 &   10 &   C  \\
 5755 & 1992 OP7                  &    53 &    71 &   215 &    43 &  5.57524 &             &       &        &   445 &   29 &   E  \\
 5757 & Ticha                     &    38 &    27 &   231 &    19 &  31.2708 &             &       &        &   542 &   16 &  CE  \\
 5760 & Mittlefehldt              &    50 & $-71$ &   241 & $-54$ & 5.487200 &             &       &        &   469 &   21 &   E  \\
 5767 & Moldun                    &    73 & $-37$ &       &       &  55.1942 &             &       &        &   600 &   18 &   E  \\
 5777 & Hanaki                    &    10 &    54 &   178 &    73 & 5.112267 &             &       &        &   637 &   11 &  CE  \\
 5805 & Glasgow                   &    89 & $-50$ &   287 & $-56$ & 5.184649 &             &       &        &   435 &   21 &   E  \\
 5811 & Keck                      &    81 &    61 &       &       &   87.327 &     >   30. &     2 &        &   376 &   20 &   E  \\
 5814 & 1988 XW1                  &    51 &    30 &   243 &    33 &  9.41332 &             &       &        &   441 &   19 &  CE  \\
 5833 & Peterson                  &    62 & $ -2$ &   245 & $-24$ &  27.4500 &      27.441 &     2 &        &   413 &   20 &   C  \\
 5876 & 1990 DM2                  &    83 & $ -3$ &   265 & $ -6$ & 5.444450 &       5.441 &     2 &        &   622 &   19 &  CE  \\
 5889 & Mickiewicz                &    48 & $-70$ &   245 & $-48$ &  6.14148 &             &       &        &   422 &   10 &  CE  \\
 5924 & Teruo                     &   164 & $-34$ &   340 & $-44$ &  9.99176 &             &       &        &   557 &   13 &   C  \\
 5925 & 1994 CP1                  &   128 & $-46$ &   321 & $-63$ & 5.400758 &      5.4002 &     3 &        &   679 &   30 &   E  \\
 5933 & Kemurdzhian               &    40 & $-60$ &   223 & $-62$ & 4.756505 &             &       &        &   595 &   10 &   C  \\
 5944 & Utesov                    &   179 &    43 &   353 &    20 & 12.82873 &             &       &        &   565 &   19 &  CE  \\
 6028 & 1994 ER1                  &    10 &    27 &   191 &     6 & 3.527851 &        3.53 &     2 &        &   563 &   11 &   C  \\
 6044 & Hammer-Purgstall          &   130 &    63 &       &       &  104.138 &             &       &        &   429 &   13 &   C  \\
 6057 & Robbia                    &    76 & $-84$ &   266 & $-47$ &  5.79973 &       5.801 &     2 &        &   497 &   10 &   E  \\
 6066 & Hendricks                 &    17 &    67 &   205 &    76 &  5.77912 &       5.780 &    2+ &        &   572 &   10 &  CE  \\
 6072 & Hooghoudt                 &    54 &    62 &       &       & 4.267015 &       4.268 &     2 &        &   535 &   49 &   E  \\
 6116 & Still                     &   161 & $-65$ &       &       &  8.51639 &       8.513 &     2 &        &   769 &   10 &   C  \\
 6119 & Hjorth                    &    79 & $-38$ &   276 & $-36$ & 4.391241 &             &       &        &   466 &   16 &   E  \\
 6173 & Jimwestphal               &    92 & $-31$ &   252 & $-45$ & 2.908459 &       2.908 &     3 &        &   489 &   27 &  CE  \\
 6284 & Borisivanov               &    69 & $-62$ &   286 & $-72$ &   468.98 &             &       &        &   443 &   13 &   E  \\
 6286 & 1983 EU                   &   148 & $-29$ &   337 & $-45$ &  28.0611 &             &       &        &   557 &   13 &   E  \\
 6371 & Heinlein                  &   172 &    79 &       &       & 4.963349 &     4.96328 &     3 &        &   463 &   24 &  CE  \\
 6392 & Takashimizuno             &   340 &    25 &       &       &  19.4854 &       21.81 &     2 &        &   476 &   15 &   E  \\
 6420 & Riheijyaya                &    18 & $-86$ &       &       &  8.25352 &             &       &        &   406 &   18 &  CE  \\
 6475 & Refugium                  &   338 & $-90$ &       &       &  8.03953 &        8.07 &     3 &        &   533 &   30 &  CE  \\
 6481 & Tenzing                   &   153 &    18 &   326 &    24 &  6.51989 &       6.517 &     2 &        &   576 &   11 &  CE  \\
 6522 & Aci                       &   353 & $-66$ &       &       &  7.69424 &      7.6937 &     3 &        &   380 &   13 &   E  \\
 6546 & Kaye                      &    52 &    75 &       &       & 10.01393 &      10.006 &     2 &        &   416 &   10 &   E  \\
 6619 & Kolya                     &   229 &    54 &       &       & 10.50072 &     10.5011 &     3 &        &   460 &   15 &   C  \\
 6649 & Yokotatakao               &    61 &    51 &       &       &  7.55718 &             &       &        &   536 &   15 &   E  \\
 6661 & Ikemura                   &    53 & $-55$ &       &       &  7.53271 &             &       &        &   542 &   12 &   C  \\
 6670 & Wallach                   &    53 & $-74$ &       &       & 4.080523 &       4.080 &     3 &        &   487 &   16 &   E  \\
 6686 & Hernius                   &   130 &    58 &   312 &    59 & 4.709381 &       4.707 &     2 &        &   760 &   10 &   E  \\
 6752 & Ashley                    &    37 & $-68$ &   239 & $-63$ &   203.24 &             &       &        &   432 &   11 &   E  \\
 6763 & Kochiny                   &   139 & $-44$ &   332 & $-29$ & 14.81315 &             &       &        &   410 &   10 &   E  \\
 6794 & Masuisakura               &   357 & $-63$ &       &       & 4.588139 &        4.58 &     3 &        &   519 &   23 &  CE  \\
 6868 & Seiyauyeda                &    28 &    47 &   209 &    53 & 10.63095 &             &       &        &   675 &   13 &   E  \\
 6915 & 1992 HH                   &   165 & $-44$ &   334 & $-65$ & 4.763662 &     4.76345 &     3 &        &   447 &   11 &   E  \\
 6941 & Dalgarno                  &   121 &    28 &   274 &    57 & 12.23818 &             &       &        &   396 &   17 &   E  \\
 6978 & Hironaka                  &     3 &    54 &   205 &    49 & 4.633602 &             &       &        &   564 &   14 &   E  \\
 6983 & Komatsusakyo              &    71 &    43 &   261 &    41 &  9.88464 &             &       &        &   536 &   12 &  CE  \\
 6989 & Hoshinosato               &   290 & $-81$ &       &       &   192.03 &             &       &        &   474 &   16 &   E  \\
 7022 & 1992 JN4                  &   120 & $-29$ &   301 &     4 & 5.516054 &       5.517 &     2 &        &   446 &   28 &   E  \\
 7036 & Kentarohirata             &   127 & $-64$ &   339 & $-46$ & 11.27519 &      11.283 &     3 &        &   492 &   20 &  CE  \\
 7037 & Davidlean                 &   184 &    34 &   356 &    68 &  29.5990 &             &       &        &   521 &   20 &  CE  \\
 7057 & Al-Farabi                 &   128 & $-62$ &   298 & $-52$ & 4.289118 &             &       &        &   596 &   10 &   C  \\
 7141 & Bettarini                 &   161 & $-40$ &   351 & $-58$ & 3.369671 &             &       &        &   502 &   13 &   E  \\
 7151 & 1971 SX3                  &   182 & $-52$ &       &       & 5.072053 &       5.072 &     3 &        &   566 &   11 &   E  \\
 7170 & Livesey                   &    44 &    36 &   227 &    11 &  7.54667 &             &       &        &   459 &   13 &  CE  \\
 7171 & Arthurkraus               &   135 & $-52$ &   324 & $-46$ & 11.57935 &             &       &        &   438 &   11 &  CE  \\
 7272 & Darbydyar                 &   240 & $-68$ &       &       &  30.3876 &      30.334 &     2 &        &   572 &   15 &  CE  \\
 7282 & 1989 BC                   &     5 &    39 &   193 &    76 & 4.648660 &             &       &        &   455 &   15 &   E  \\
 7303 & 1993 FS1                  &   106 &    41 &   317 &    48 & 3.652174 &             &       &        &   443 &   11 &  CE  \\
 7314 & Pevsner                   &    46 & $-60$ &       &       &  143.499 &             &       &        &   458 &   11 &   E  \\
 7361 & Endres                    &    23 &    58 &   207 &    55 &  5.88431 &       5.879 &     2 &        &   502 &   10 &  CE  \\
 7387 & Malbil                    &   124 & $-69$ &   253 & $-74$ &  7.54979 &             &       &        &   488 &   10 &   E  \\
 7402 & 1987 YH                   &   248 & $-49$ &       &       & 16.37638 &             &       &        &   493 &   14 &  CE  \\
 7429 & Hoshikawa                 &    95 &    27 &   274 &    24 &  25.4135 &     >   20. &     2 &        &   629 &   15 &  CE  \\
 7437 & Torricelli                &   155 & $-42$ &   330 & $-44$ & 10.84695 &       13.72 &     1 &     A  &   476 &   14 &  CE  \\
 7457 & Veselov                   &    75 &    74 &       &       & 12.20043 &             &       &        &   587 &   25 &   E  \\
 7458 & 1984 DE1                  &    50 & $-10$ &   228 & $-12$ & 15.75893 &        16.7 &     2 &        &   621 &   25 &  CE  \\
 7481 & San Marcello              &    75 & $-74$ &   251 & $-56$ &  176.236 &         1.4 &     1 &        &   604 &   14 &   E  \\
 7509 & Gamzatov                  &   314 & $-51$ &       &       &   248.37 &        249. &  3$-$ &    T0  &   554 &   10 &   E  \\
 7536 & Fahrenheit                &    47 & $-37$ &   219 & $-56$ &  51.3719 &             &       &        &   435 &   18 &   E  \\
 7549 & Woodard                   &    57 & $-70$ &   241 & $-63$ & 15.59433 &             &       &        &   449 &   21 &  CE  \\
 7556 & Perinaldo                 &    65 &    57 &       &       &  159.102 &             &       &        &   593 &   10 &   C  \\
 7571 & Weisse Rose               &   120 & $-60$ &   300 & $-65$ &  7.51324 &             &       &        &   638 &   10 &  CE  \\
 7588 & 1992 FJ1                  &    51 &    25 &   233 & $-23$ &  35.3867 &             &       &        &   352 &   16 &   E  \\
 7597 & Shigemi                   &    68 &    47 &   253 &    56 &  114.780 &             &       &        &   456 &   29 &   E  \\
 7607 & Billmerline               &    40 & $-69$ &   251 & $-70$ &  38.7801 &             &       &        &   567 &   16 &   E  \\
 7650 & Kaname                    &   309 & $-52$ &       &       & 18.17686 &      18.172 &     2 &        &   510 &   24 &   C  \\
 7652 & 1991 RL5                  &   105 &    66 &   266 &    50 & 5.251977 &             &       &        &   408 &   18 &  CE  \\
 7684 & Marioferrero              &    63 &    51 &   242 &    41 & 17.26955 &      17.296 &     2 &        &   654 &   19 &   E  \\
 7834 & 1993 JL                   &    85 & $-24$ &   232 & $-51$ &  23.3599 &      15.707 &     2 &        &   426 &   18 &   E  \\
 7838 & Feliceierman              &   272 & $ -5$ &       &       &  18.1136 &             &       &        &   376 &   10 &   C  \\
 7898 & Ohkuma                    &   167 & $-73$ &       &       &  132.358 &     131.322 &     2 &        &   466 &   14 &   C  \\
 7902 & Hanff                     &   101 & $-65$ &       &       &  7.42756 &             &       &        &   597 &   16 &   E  \\
 7941 & 1991 NE1                  &   158 &    32 &   327 &    39 &   57.463 &             &       &        &   464 &   15 &   E  \\
 8031 & Williamdana               &   263 & $-60$ &       &       &  8.80299 &             &       &        &   415 &   16 &   E  \\
 8180 & 1992 PY2                  &    27 &    47 &   206 &    16 & 12.97902 &      13.014 &     3 &        &   455 &   19 &   C  \\
 8187 & Akiramisawa               &   118 & $-60$ &   253 & $-64$ &  5.81463 &       5.815 &     2 &        &   391 &   14 &   E  \\
 8197 & Mizunohiroshi             &    31 &    39 &   224 &    63 &  9.62531 &             &       &        &   434 &   12 &  CE  \\
 8229 & Kozelsky                  &   105 & $-59$ &   282 & $-32$ & 4.192906 &             &       &        &   393 &   19 &   E  \\
 8250 & Cornell                   &   308 &    68 &       &       &  7.04108 &             &       &        &   384 &   14 &   E  \\
 8292 & 1992 SU14                 &    24 &    22 &   217 & $ -4$ &  19.8022 &       2.856 &     1 &        &   397 &   25 &   E  \\
 8329 & Speckman                  &   260 & $-75$ &       &       &   396.61 &             &       &        &   538 &   11 &   E  \\
 8420 & Angrogna                  &    67 & $-34$ &       &       &  8.12956 &             &       &        &   389 &   12 &   E  \\
 8443 & Svecica                   &    86 &    32 &   259 &    59 &  20.9926 &      20.998 &     3 &        &   519 &   31 &  CE  \\
 8475 & Vsevoivanov               &    78 &    46 &   278 &    51 &   232.39 &             &       &        &   456 &   14 &   E  \\
 8478 & 1987 DO6                  &     0 & $-45$ &   151 & $-54$ &  40.3459 &             &       &        &   482 &   21 &   C  \\
 8532 & 1992 YW3                  &   292 &    68 &       &       &  112.613 &     >   30. &     2 &        &   403 &   11 &   E  \\
 8538 & Gammelmaja                &    64 & $-20$ &   247 & $-45$ & 3.089816 &       3.089 &     2 &        &   535 &   21 &   E  \\
 8571 & Taniguchi                 &     5 &    68 &       &       & 5.303870 &       5.304 &     2 &        &   590 &   11 &   E  \\
 8698 & Bertilpettersson          &   185 & $-63$ &   355 & $-72$ & 5.860635 &             &       &        &   697 &   24 &   E  \\
 8770 & Totanus                   &   123 & $-51$ &   299 & $-54$ & 14.86664 &             &       &        &   498 &   41 &   C  \\
 8834 & Anacardium                &   135 &    67 &   337 &    62 &  5.91032 &             &       &        &   504 &   13 &  CE  \\
 8838 & 1989 UW2                  &     0 &    51 &   164 &    35 &  42.6145 &      42.671 &     2 &        &   541 &   20 &   E  \\
 8842 & 1990 KF                   &    98 &    15 &   287 &    33 & 10.87230 &             &       &        &   581 &   13 &   E  \\
 8849 & Brighton                  &     9 &    46 &   171 &    40 & 10.71760 &      10.727 &     2 &        &   515 &   17 &  CE  \\
 8863 & 1991 UV2                  &    73 &    61 &   268 &    35 &  113.358 &             &       &        &   405 &   22 &   E  \\
 8981 & 1964 YJ                   &   171 & $-39$ &       &       &  102.650 &             &       &        &   559 &   24 &   E  \\
 9078 & 1994 PB2                  &    40 &    29 &   219 &    28 &  45.6758 &       45.65 &     2 &        &   635 &   11 &   E  \\
 9096 & Tamotsu                   &   166 &    38 &   346 &    21 & 4.263215 &             &       &        &   583 &   19 &  CE  \\
 9132 & Walteranderson            &   263 & $-38$ &       &       &  6.26685 &       6.268 &     2 &        &   626 &   28 &   E  \\
 9144 & Hollisjohnson             &    93 &    39 &   273 &    10 & 10.47834 &             &       &        &   473 &   10 &   E  \\
 9171 & Carolyndiane              &   304 & $-51$ &       &       & 13.66719 &             &       &        &   473 &   12 &   E  \\
 9218 & Ishiikazuo                &    64 &    65 &   211 &    71 &  55.2024 &             &       &        &   407 &   23 &   E  \\
 9220 & Yoshidayama               &    32 &    38 &   210 &    30 &  6.01805 &        6.04 &     2 &        &   566 &   10 &  CE  \\
 9241 & Rosfranklin               &    50 &    45 &   249 &    67 & 3.762880 &             &       &        &   482 &   19 &  CE  \\
 9299 & Vinceteri                 &    82 & $-72$ &   226 & $-69$ &   87.942 &             &       &        &   570 &   22 &  CE  \\
 9316 & Rhamnus                   &   354 & $-53$ &       &       &  6.69586 &             &       &        &   466 &   19 &   E  \\
 9327 & Duerbeck                  &    26 & $-47$ &   199 & $-33$ &  20.2095 &             &       &        &   615 &   12 &   E  \\
 9354 & 1991 VF7                  &   183 & $-77$ &       &       & 3.690655 &             &       &        &   509 &   27 &   E  \\
 9384 & Aransio                   &    74 &    51 &   266 &    58 &  149.251 &             &       &        &   526 &   24 &  CE  \\
 9444 & 1997 JA                   &     9 &    61 &   191 &    68 & 15.30990 &             &       &        &   698 &   18 &  CE  \\
 9464 & 1998 HL117                &    70 & $-60$ &   218 & $-50$ &  37.9172 &             &       &        &   517 &   24 &   E  \\
 9552 & 1985 UY                   &    67 &    50 &   227 &    68 & 12.33210 &             &       &        &   426 &   14 &   E  \\
 9562 & Memling                   &   187 &    28 &   340 & $-18$ &   233.71 &             &       &        &   638 &   27 &   E  \\
 9582 & 1990 EL7                  &    34 & $-48$ &   193 & $-74$ &  5.79982 &             &       &        &   613 &   15 &   C  \\
 9694 & Lycomedes                 &   133 &    54 &   323 &    53 &  18.1093 &        18.2 &     2 &        &   487 &   10 &   E  \\
 9765 & 1991 XZ                   &   130 & $-47$ &   323 & $-47$ &  9.33026 &             &       &        &   512 &   10 &   C  \\
 9900 & Llull                     &    32 & $-63$ &   191 & $-46$ &  183.856 &     183.319 &     2 &        &   671 &   14 &   C  \\
 9954 & Brachiosaurus             &    61 &    50 &   256 &    29 &  8.78678 &             &       &        &   424 &   15 &  CE  \\
 9980 & 1995 BQ3                  &    58 &    32 &       &       &  22.8893 &             &       &        &   508 &   16 &   C  \\
10036 & McGaha                    &   109 & $-44$ &   306 & $-46$ &  6.06152 &             &       &        &   555 &   11 &   E  \\
10151 & Rubens                    &    47 & $-47$ &   203 & $-48$ &  8.57603 &             &       &        &   443 &   12 &   C  \\
10166 & Takarajima                &    73 & $-58$ &   250 & $-54$ & 5.370889 &      5.3712 &     3 &        &   538 &   16 &  CE  \\
10228 & 1997 VY8                  &    91 &    46 &   263 &    35 & 3.631377 &             &       &        &   387 &   12 &   E  \\
10299 & 1988 VS3                  &   359 &    65 &       &       &  5.74341 &             &       &        &   440 &   15 &  CE  \\
10406 & 1997 WZ29                 &   131 & $-74$ &   314 & $-66$ &  6.75210 &             &       &        &   342 &   22 &   E  \\
10456 & Anechka                   &   108 &    50 &   286 &    55 &  19.4239 &             &       &        &   564 &   12 &   C  \\
10575 & 1994 YV1                  &    63 & $-59$ &   222 & $-53$ &   196.25 &             &       &        &   400 &   15 &   E  \\
10579 & Diluca                    &    64 &    16 &       &       &  33.1577 &             &       &        &   470 &   22 &   E  \\
10614 & 1997 UH1                  &    82 &    22 &       &       &  27.0692 &             &       &        &   438 &   16 &   E  \\
10637 & Heimlich                  &   114 &    62 &   312 &    33 & 10.74714 &      10.743 &     2 &        &   466 &   18 &   C  \\
10638 & McGlothlin                &    86 & $-48$ &   262 & $-29$ & 10.05636 &             &       &        &   585 &   11 &   E  \\
10763 & Hlawka                    &   133 &    61 &   319 &    44 &  6.68322 &             &       &        &   511 &   21 &   E  \\
10790 & 1991 XS                   &   339 &    59 &       &       &  8.48936 &             &       &        &   402 &   33 &  CE  \\
10829 & Matsuobasho               &    79 &    48 &   271 &    41 & 5.024756 &             &       &        &   525 &   11 &   E  \\
10838 & Lebon                     &    51 &    37 &   242 &    16 &  8.13631 &             &       &        &   501 &   10 &   E  \\
10856 & Bechstein                 &   258 & $-12$ &       &       & 11.24437 &             &       &        &   343 &   10 &   C  \\
10876 & 1996 UB                   &   106 &    43 &   284 &    46 & 10.93860 &             &       &        &   739 &   11 &   E  \\
10960 & Gran Sasso                &    10 & $-59$ &   188 & $-49$ &  6.51667 &       6.518 &     2 &        &   483 &   11 &   E  \\
11065 & 1991 XE2                  &   129 & $-33$ &   295 & $-48$ &  19.9941 &     >    8. &    1+ &        &   570 &   16 &  CE  \\
11221 & 1999 JO26                 &    47 &    39 &   245 &    36 & 15.80193 &      15.798 &     2 &        &   497 &   19 &  CE  \\
11233 & 1999 JA82                 &   241 &    69 &       &       & 4.109863 &             &       &        &   475 &   15 &   C  \\
11235 & 1999 JP91                 &   356 & $-51$ &       &       &  20.5136 &             &       &        &   430 &   22 &   E  \\
11271 & 1988 KB                   &   104 & $-29$ &   260 & $-29$ &  6.36167 &       6.362 &     3 &        &   395 &   11 &   E  \\
11301 & 1992 XM                   &    52 & $-65$ &   277 & $-59$ & 13.66012 &             &       &        &   384 &   16 &   E  \\
11429 & Demodokus                 &   117 & $ -3$ &   306 & $-38$ &  50.2193 &       50.16 &     2 &        &   337 &   25 &  CE  \\
11434 & Lohnert                   &   137 &    68 &       &       & 16.42952 &      16.428 &     3 &        &   417 &   12 &   C  \\
% 11509 & Thersilochos              &   142 &     7 &   328 &    44 &  27.3091 &      17.367 &     3 &        &   313 &   11 &   C  \\
11551 & 1993 BR3                  &    89 &    38 &   307 &    58 & 13.45127 &      13.464 &     2 &        &   361 &   16 &   E  \\
11658 & 1997 EQ17                 &    69 &    17 &   248 &    61 &  9.51353 &       9.519 &     2 &        &   490 &   13 &   E  \\
11790 & Goode                     &   100 &    31 &   280 &    11 & 17.10265 &             &       &        &   620 &   13 &   E  \\
11901 & 1991 PV11                 &    55 &    41 &   215 &    59 &  9.37487 &      9.3768 &     3 &        &   519 &   11 &   E  \\
11932 & 1993 EP                   &   251 &    33 &       &       &  6.41374 &             &       &        &   357 &   12 &   E  \\
11968 & Demariotte                &   124 & $-54$ &   327 & $-61$ & 16.62869 &             &       &        &   439 &   13 &   E  \\
11989 & 1995 WN5                  &   271 &    57 &       &       &   195.65 &             &       &        &   486 &   17 &  CE  \\
11993 & 1995 XX                   &    52 & $-34$ &   224 & $-40$ & 13.99564 &             &       &        &   412 &   14 &   E  \\
12003 & Hideosugai                &   168 & $-48$ &   304 & $-88$ &  9.01550 &             &       &        &   467 &   27 &  CE  \\
12207 & 1981 EU28                 &   136 &    50 &   308 &    55 & 4.827828 &       4.836 &     3 &        &   570 &   10 &   C  \\
12248 & 1988 RX12                 &   202 & $-50$ &       &       &  8.01733 &             &       &        &   410 &   10 &   E  \\
12249 & 1988 SH2                  &   279 &    58 &       &       &  116.336 &             &       &        &   466 &   16 &   E  \\
12291 & Gohnaumann                &   235 &    62 &       &       & 3.220524 &             &       &        &   468 &   22 &   E  \\
12333 & 1992 WJ2                  &    26 & $-35$ &       &       &  31.5640 &             &       &        &   539 &   23 &   E  \\
12351 & 1993 JD                   &   123 & $-39$ &   304 & $-19$ & 3.308476 &             &       &        &   493 &   12 &   E  \\
12377 & 1994 PP                   &    14 & $-27$ &       &       &  9.46719 &       9.455 &  3$-$ &        &   268 &   16 &   E  \\
12396 & Amyphillips               &    55 &    52 &   283 &    42 & 4.450053 &             &       &        &   320 &   13 &   E  \\
12436 & 1996 BY1                  &    94 & $-40$ &       &       &   79.043 &             &       &        &   419 &   22 &  CE  \\
12555 & 1998 QP47                 &   116 & $-69$ &   268 & $-52$ &   189.12 &             &       &        &   549 &   14 &   E  \\
12617 & Angelusilesius            &    12 & $-54$ &   172 & $-47$ &   310.61 &             &       &        &   383 &   11 &   E  \\
12625 & Koopman                   &    80 & $-46$ &   257 & $-58$ & 13.02504 &      12.983 &     2 &        &   533 &   18 &   C  \\
12705 & 1990 TJ                   &    32 & $-24$ &   209 & $-19$ & 11.06751 &             &       &        &   604 &   16 &   C  \\
12720 & 1991 NU3                  &    75 & $-52$ &   268 & $-59$ &   73.555 &             &       &        &   491 &   11 &   E  \\
12729 & Berger                    &    14 &    42 &       &       & 14.60114 &             &       &        &   526 &   10 &   C  \\
12819 & Susumutakahasi            &   333 & $-52$ &       &       &  5.83793 &             &       &        &   513 &   16 &   E  \\
12844 & 1997 JE10                 &   297 & $-79$ &       &       &  6.28129 &             &       &        &   467 &   18 &   E  \\
12883 & 1998 QY32                 &    37 &    42 &   209 &    48 & 12.49331 &             &       &        &   568 &   10 &   E  \\
12889 & 1998 QW42                 &   116 & $-39$ &   317 & $-44$ & 5.363029 &       5.363 &     2 &        &   605 &   14 &  CE  \\
12891 & 1998 QH51                 &   121 & $-50$ &   297 & $-41$ &  8.04341 &       7.296 &     1 &        &   427 &   10 &   E  \\
13005 & Stankonyukhov             &   109 &    58 &   281 &    32 & 5.394702 &             &       &        &   400 &   13 &  CE  \\
13018 & Geoffjames                &   109 & $-70$ &   304 & $-31$ & 4.333473 &       4.334 &     3 &        &   544 &   12 &   E  \\
13019 & 1988 NW                   &    25 &    60 &   210 &    30 &  5.90282 &       5.906 &     2 &        &   482 &   10 &   C  \\
13060 & 1991 EJ                   &   339 & $-28$ &       &       &   482.46 &             &       &        &   176 &   19 &   E  \\
13116 & Hortensia                 &    74 & $-26$ &   206 & $-73$ &  37.1775 &             &       &        &   390 &   16 &   E  \\
13137 & 1994 UT1                  &   176 &    73 &   357 &    68 &   97.378 &             &       &        &   424 &   20 &  CE  \\
13232 & 1998 FM54                 &    54 &    69 &       &       & 17.68432 &             &       &        &   436 &   16 &   E  \\
13289 & 1998 QK75                 &   129 &    41 &       &       &  43.2618 &             &       &        &   424 &   13 &   E  \\
13364 & 1998 UK20                 &   128 &    70 &       &       &  7.65777 &       9.114 &     2 &        &   509 &   14 &   C  \\
13384 & 1998 XG79                 &    45 &    36 &   266 &    64 &  182.593 &     182.230 &     2 &        &   463 &   11 &   C  \\
13388 & 1999 AE6                  &    39 & $-30$ &   246 & $-35$ &  152.060 &             &       &        &   396 &   11 &   C  \\
13391 & 1999 JF37                 &   128 &    13 &   307 &    31 &  47.9856 &             &       &        &   403 &   11 &   E  \\
13446 & Almarkim                  &    47 &    53 &   208 &    39 & 5.511622 &             &       &        &   456 &   25 &   E  \\
13617 & 1994 YA2                  &   131 &    23 &   308 & $ -7$ &  20.0635 &             &       &        &   379 &   10 &   E  \\
13726 & 1998 QV89                 &   145 &    35 &   307 &    38 & 3.824313 &             &       &        &   502 &   11 &   E  \\
13823 & 1999 VO72                 &   221 & $-54$ &       &       & 3.466569 &       3.741 &     2 &        &   520 &   16 &   C  \\
13832 & 1999 XR13                 &    22 &    45 &       &       &   98.450 &             &       &        &   419 &   29 &   C  \\
13948 & 1990 QB6                  &    73 &    37 &   258 &    34 &  8.53307 &             &       &        &   401 &   10 &   E  \\
13956 & Banks                     &   135 & $-36$ &   305 & $-22$ &  6.21676 &       6.218 &     2 &        &   663 &   10 &   E  \\
13959 & 1991 EL4                  &   313 &    36 &       &       & 3.124124 &       3.124 &     2 &        &   559 &   17 &   C  \\
14210 & 1999 CO99                 &    65 &    85 &       &       &  5.61731 &             &       &        &   398 &   27 &  CE  \\
14213 & 1999 NX54                 &   332 & $-79$ &       &       & 4.192195 &             &       &        &   471 &   14 &   E  \\
14238 & d'Artagnan                &    28 &    44 &   214 &    30 &  9.67075 &       9.671 &     2 &        &   757 &   14 &  CE  \\
14246 & 2000 AN50                 &   105 & $-68$ &   295 & $-62$ &  5.77219 &       5.774 &     2 &        &   524 &   11 &   E  \\
14268 & 2000 AK156                &    97 & $-39$ &   304 & $-30$ &  7.51225 &        7.51 &  3$-$ &        &   267 &   26 &   E  \\
14376 & 1989 ST10                 &   357 &    63 &       &       &  5.84813 &       5.614 &     3 &        &   484 &   28 &   E  \\
14548 & 1997 TJ24                 &    28 &    38 &   202 &    12 & 11.52882 &             &       &        &   393 &   11 &   C  \\
14555 & Shinohara                 &   110 & $-40$ &   292 & $-18$ &  23.8560 &             &       &        &   433 &   18 &   C  \\
14664 & Vandervelden              &    33 &     8 &   214 & $-26$ & 2.454632 &             &       &        &   446 &   26 &   C  \\
14859 & 1989 WU1                  &    53 & $-70$ &       &       & 4.839643 &             &       &        &   264 &   11 &   E  \\
14885 & Paskoff                   &    64 & $-37$ &       &       &   311.73 &             &       &        &   507 &   25 &   E  \\
14917 & Taco                      &   168 &     8 &   345 &     8 &  9.70693 &      9.7078 &     3 &        &   390 &   14 &   E  \\
14951 & 1996 BS2                  &    60 &    42 &       &       & 10.94336 &             &       &        &   493 &   11 &   C  \\
14984 & 1997 TN26                 &    30 &    75 &       &       &  47.7763 &             &       &        &   371 &   14 &   E  \\
14999 & 1997 VX8                  &   244 &    46 &       &       &  18.0523 &             &       &        &   455 &   11 &   E  \\
15105 & 2000 BJ4                  &   117 &    80 &       &       &  6.25682 &       6.257 &     2 &        &   412 &   29 &  CE  \\
15161 & 2000 FQ48                 &   128 & $-34$ &   324 &     8 & 12.15176 &       6.663 &     2 &        &   388 &   18 &   E  \\
15267 & Kolyma                    &   158 &    64 &       &       & 4.964903 &      4.9649 &     3 &        &   285 &   16 &   C  \\
15269 & 1990 XF                   &   104 & $-40$ &   313 & $-52$ &  26.7046 &      26.708 &     3 &        &   405 &   19 &   E  \\
% 15271 & 1991 DE                   &   340 &    63 &       &       &  100.792 &       6.908 &    2+ &        &   385 &   17 &   C  \\
15288 & 1991 RN27                 &    56 &    71 &       &       &  7.07325 &        7.14 &    2+ &        &   449 &   13 &   E  \\
15451 & 1998 XK42                 &   166 & $-63$ &   306 & $-75$ &  38.8741 &             &       &        &   439 &   14 &  CE  \\
15496 & 1999 DQ3                  &   351 & $-87$ &       &       &   88.295 &             &       &        &   405 &   27 &   C  \\
15532 & 2000 AP126                &    50 &    44 &   224 &    19 & 15.20464 &             &       &        &   507 &   32 &   C  \\
15537 & 2000 AM199                &   168 &    70 &       &       & 11.85036 &             &       &        &   559 &   13 &  CE  \\
15663 & Periphas                  &   296 &    13 &       &       &  9.91996 &             &       &        &   266 &   12 &   E  \\
15710 & Bocklin                   &    46 & $-67$ &   224 & $-46$ &  7.52269 &             &       &        &   538 &   13 &  CE  \\
15799 & 1993 XN                   &   127 & $-63$ &   328 & $-32$ & 4.838528 &             &       &        &   508 &   20 &  CE  \\
15948 & 1998 BE                   &    16 & $-68$ &   188 & $-59$ &   71.834 &             &       &        &   569 &   12 &   E  \\
15954 & 1998 BG11                 &    82 &    43 &       &       &  8.03364 &       8.031 &     2 &        &   581 &   15 &   E  \\
15955 & Johannesgmunden           &   153 & $-56$ &   334 & $-48$ &  9.49817 &             &       &        &   648 &   22 &  CE  \\
15974 & 1998 FL103                &   175 &    38 &       &       &  7.33300 &             &       &        &   522 &   12 &   C  \\
15991 & 1998 YH3                  &    12 & $-54$ &   192 & $-70$ &   61.032 &             &       &        &   560 &   11 &  CE  \\
16030 & 1999 FS3                  &    66 & $-15$ &   231 &     7 &  135.317 &             &       &        &   460 &   10 &   E  \\
16040 & 1999 GN18                 &   139 &    12 &   325 &    25 & 16.64034 &             &       &        &   428 &   15 &   E  \\
16058 & 1999 JP75                 &   116 &    46 &   271 &    52 &  5.79239 &             &       &        &   419 &   13 &   C  \\
16156 & 2000 AP39                 &     1 &    44 &   186 &    18 &  9.47426 &             &       &        &   521 &   16 &   E  \\
16394 & 1981 QD4                  &   158 &    15 &   330 &    16 &  26.8984 &             &       &        &   495 &   12 &   E  \\
16415 & 1987 QE7                  &    63 & $-71$ &   258 & $-48$ &  6.71315 &             &       &        &   493 &   16 &   E  \\
16471 & 1990 OR3                  &    71 &    56 &       &       & 10.83116 &             &       &        &   548 &   10 &   C  \\
16549 & 1991 RE10                 &     7 & $-85$ &       &       & 10.21531 &             &       &        &   397 &   10 &   E  \\
16563 & Ob                        &   158 & $-61$ &   310 & $-53$ &   432.12 &             &       &        &   421 &   16 &   E  \\
16771 & 1996 UQ3                  &    10 &    52 &   231 &    52 & 4.956148 &             &       &        &   534 &   28 &   E  \\
16785 & 1997 AL1                  &   109 & $ -5$ &   293 & $-12$ &  16.9409 &             &       &        &   318 &   12 &   C  \\
16907 & 1998 DS29                 &    68 &    50 &   269 &    61 & 5.554462 &             &       &        &   598 &   19 &   E  \\
17054 & 1999 GL2                  &    60 & $-52$ &   262 & $-48$ &  7.74681 &             &       &        &   709 &   20 &   E  \\
17105 & 1999 JC47                 &    82 & $ -8$ &   260 &    11 & 3.511704 &       3.513 &     2 &        &   428 &   13 &   E  \\
17189 & 1999 WU3                  &     0 & $-47$ &   202 & $-54$ &  5.86981 &             &       &        &   535 &   11 &   E  \\
17271 & 2000 LL2                  &   142 &    18 &   330 &    77 &  7.50563 &       7.506 &     2 &        &   456 &   11 &   C  \\
17431 & Sainte-Colombe            &   114 &    58 &   289 &    56 &  6.99532 &             &       &        &   467 &   12 &   E  \\
17730 & 1998 AS4                  &    34 &    43 &   213 &    16 &  8.12048 &      8.1214 &     3 &        &   503 &   17 &   E  \\
17827 & 1998 HW                   &   189 &    89 &       &       &  7.06579 &             &       &        &   432 &   10 &   E  \\
17833 & 1998 HO42                 &   297 & $-78$ &       &       &  9.46705 &             &       &        &   447 &   37 &   C  \\
18156 & Kamisaibara               &    38 & $-13$ &   219 & $-28$ & 11.91435 &             &       &        &   467 &   24 &   E  \\
18169 & Amaldi                    &   240 & $-70$ &       &       &  34.5606 &       34.14 &     2 &        &   416 &   20 &   E  \\
18285 & Vladplatonov              &    22 &    68 &   255 &    47 &  8.10353 &       8.103 &     2 &        &   469 &   14 &  CE  \\
18581 & Batllo                    &    42 &    42 &   221 &    32 & 4.012032 &             &       &        &   536 &   14 &   E  \\
18591 & 1997 YT11                 &    82 &    30 &       &       &  7.03654 &             &       &        &   383 &   12 &   C  \\
18860 & 1999 RL133                &   216 &    84 &       &       &  45.4830 &             &       &        &   484 &   14 &   E  \\
18897 & 2000 HG30                 &    15 & $-30$ &   193 &     4 & 12.73777 &             &       &        &   444 &   10 &   E  \\
18925 & 2000 PY25                 &    69 & $-65$ &   314 & $-39$ & 3.984432 &             &       &        &   468 &   12 &   E  \\
18958 & 2000 QL128                &    84 &    30 &   273 &    10 & 4.170327 &       4.170 &     2 &        &   501 &   25 &  CE  \\
18967 & 2000 QP151                &     9 &    64 &   241 &    62 &   80.242 &             &       &        &   481 &   18 &   C  \\
19078 & 5187 T-3                  &    51 & $-66$ &       &       & 14.87196 &             &       &        &   411 &   12 &   E  \\
19162 & Wambsganss                &    82 & $-60$ &   278 & $-57$ & 3.140321 &             &       &        &   495 &   10 &   E  \\
19260 & 1995 GT                   &   115 & $-53$ &       &       &  21.9336 &      21.919 &     2 &        &   335 &   14 &  CE  \\
19283 & 1996 BJ2                  &    75 & $-41$ &   270 & $-55$ &  6.23724 &       6.238 &     2 &        &   464 &   22 &   E  \\
19291 & Karelzeman                &   133 & $-40$ &       &       &  6.77458 &             &       &        &   319 &   15 &   C  \\
19525 & 1999 CO                   &   345 & $-44$ &       &       &  157.976 &             &       &        &   504 &   11 &   E  \\
19720 & 1999 VP10                 &    75 &    39 &   255 &    51 & 12.05125 &             &       &        &   438 &   26 &   C  \\
19721 & Wray                      &   136 & $-45$ &       &       & 2.702449 &             &       &        &   388 &   30 &   C  \\
19876 & 7637 P-L                  &   179 &    52 &   347 &    40 &  5.74701 &             &       &        &   558 &   10 &   C  \\
19898 & 1177 T-3                  &   247 & $-67$ &       &       & 2.557692 &       2.558 &     2 &        &   459 &   19 &   E  \\
19918 & 1977 PB                   &   117 & $-35$ &       &       &  7.68806 &      7.6897 &  3$-$ &        &   459 &   17 &   E  \\
20210 & 1997 GQ7                  &   102 & $-35$ &   260 & $-53$ & 10.31542 &      10.326 &     3 &        &   463 &   17 &   E  \\
20350 & 1998 HV125                &    94 &    26 &       &       &   90.042 &      90.234 &     2 &        &   351 &   24 &   E  \\
20369 & 1998 KE16                 &    68 &    49 &   290 &    48 &  21.7039 &             &       &        &   323 &   10 &  CE  \\
20434 & 1999 FM10                 &   107 & $-10$ &   286 &    21 &   239.82 &             &       &        &   570 &   18 &   E  \\
20498 & 1999 RT1                  &    99 &    73 &   271 &    25 & 14.44918 &             &       &        &   341 &   17 &   E  \\
20515 & 1999 RO34                 &    47 &    52 &       &       & 16.51007 &             &       &        &   480 &   17 &  CE  \\
20557 & Davidkulka                &    55 &    26 &   230 &    44 & 5.295743 &             &       &        &   545 &   26 &   E  \\
20602 & 1999 RC198                &    27 &    66 &       &       &  7.30607 &             &       &        &   367 &   25 &  CE  \\
20653 & 1999 TN245                &   164 &    67 &   351 &    42 & 13.11454 &             &       &        &   462 &   13 &   E  \\
20674 & 1999 VT1                  &   102 & $-86$ &       &       &  6.31015 &       6.311 &     3 &        &   429 &   17 &   E  \\
20681 & 1999 VH10                 &    42 &    40 &   220 &    35 &  9.50472 &       8.974 &     2 &        &   622 &   17 &   E  \\
20721 & 1999 XA105                &   259 & $-22$ &       &       & 5.348299 &             &       &        &   520 &   34 &   E  \\
20755 & 2000 BX6                  &    54 &    62 &   268 &    43 & 13.10971 &             &       &        &   479 &   22 &  CE  \\
20771 & 2000 QY150                &     4 & $-47$ &   172 & $-48$ &  8.30145 &             &       &        &   505 &   14 &   C  \\
20847 & 2000 UW104                &   252 & $-64$ &       &       &  7.87737 &             &       &        &   411 &   17 &  CE  \\
21041 & 1990 QO1                  &    67 & $-55$ &   309 & $-87$ & 5.073748 &       5.077 &     2 &        &   398 &   11 &  CE  \\
21079 & 1991 RR17                 &    11 & $-60$ &   160 & $-53$ & 3.844308 &             &       &        &   528 &   13 &  CE  \\
21181 & 1994 EB2                  &    91 & $-12$ &       &       &   72.957 &        33.8 &     2 &        &   323 &   14 &   E  \\
21220 & 1994 WE4                  &    84 & $-26$ &   247 & $-38$ & 4.321281 &       4.321 &     2 &        &   399 &   18 &   E  \\
21586 & Pourkaviani               &   176 & $-70$ &   320 & $-68$ &  27.0490 &             &       &        &   663 &   18 &  CE  \\
21607 & Robel                     &    98 &    34 &   275 &    54 & 12.12811 &      12.129 &     3 &        &   577 &   14 &   E  \\
21652 & Vasishtha                 &   336 & $-45$ &       &       & 16.28754 &       16.29 &     3 &        &   338 &   16 &   C  \\
21842 & 1999 TH102                &   107 & $-44$ &   266 & $-23$ &  9.45887 &       9.458 &     2 &        &   466 &   15 &   E  \\
21904 & 1999 VV12                 &    33 &    34 &   253 &    49 &  5.35191 &             &       &        &   433 &   22 &  CE  \\
22044 & 1999 XS206                &    48 &    55 &       &       & 5.265557 &       5.265 &     2 &        &   481 &   15 &   E  \\
22068 & 2000 AG103                &   172 & $-30$ &   349 & $-61$ &  6.05342 &             &       &        &   490 &   26 &   E  \\
22097 & 2000 BH4                  &   108 &     6 &   290 & $-18$ &   65.716 &             &       &        &   456 &   13 &   E  \\
22694 & Tyndall                   &    65 &    60 &       &       &  5.77595 &             &       &        &   501 &   15 &  CE  \\
22697 & Manek                     &    60 &    50 &       &       & 10.14940 &             &       &        &   423 &   24 &   E  \\
22714 & 1998 SR2                  &   220 &    43 &       &       & 10.95476 &             &       &        &   339 &   13 &   E  \\
22972 & 1999 VR12                 &    68 &    61 &   278 &    42 &  22.6588 &             &       &        &   483 &   27 &  CE  \\
23443 & Kikwaya                   &   132 & $-42$ &   342 & $-54$ & 5.151729 &             &       &        &   342 &   10 &   E  \\
23810 & 1998 QO45                 &    22 & $-58$ &   231 & $-38$ &  6.39942 &             &       &        &   526 &   10 &   E  \\
23934 & 1998 TN5                  &   128 &    35 &   350 &    82 &  9.54705 &             &       &        &   487 &   19 &   E  \\
23976 & 1999 DZ6                  &    21 & $-76$ &   179 & $-46$ &  8.70168 &             &       &        &   463 &   15 &  CE  \\
24030 & 1999 RT206                &    31 & $-30$ &       &       & 3.204619 &       3.205 &     2 &        &   444 &   10 &   C  \\
24181 & 1999 XN8                  &   186 & $-50$ &       &       &   480.14 &             &       &        &   295 &   11 &   E  \\
24314 & 2000 AQ2                  &    36 &    66 &   268 &    70 & 12.90255 &             &       &        &   458 &   15 &  CE  \\
24324 & 2000 AT51                 &   162 &    65 &   314 &    66 &  5.89505 &             &       &        &   467 &   26 &  CE  \\
24384 & 2000 AR171                &   151 & $-50$ &   325 & $-37$ &  6.46525 &             &       &        &   365 &   13 &   E  \\
24437 & 2000 EW93                 &   138 & $-68$ &   340 & $-53$ &   414.29 &             &       &        &   408 &   16 &   E  \\
24455 & Kanuchova                 &   129 &    66 &       &       &  6.07087 &             &       &        &   513 &   44 &   E  \\
24561 & 4646 P-L                  &   323 & $-55$ &       &       & 13.46081 &             &       &        &   521 &   16 &   E  \\
24662 & Gryll                     &    50 & $-41$ &   210 & $-40$ &  21.6837 &             &       &        &   503 &   23 &   C  \\
24727 & 1991 VD1                  &    94 &     3 &       &       &  118.670 &             &       &        &   445 &   11 &   E  \\
25262 & 1998 VL14                 &    38 & $-20$ &   234 & $-19$ & 17.75483 &      17.732 &     2 &        &   482 &   24 &   C  \\
25263 & 1998 VM16                 &    96 &    59 &   279 &    49 & 5.113765 &       5.114 &     2 &        &   452 &   16 &   E  \\
25289 & 1998 WE12                 &    13 &    54 &   190 &    53 & 5.616087 &             &       &        &   552 &   16 &   E  \\
25459 & 1999 XL14                 &   196 & $-52$ &       &       &  22.4108 &      22.298 &     2 &        &   479 &   12 &   E  \\
25743 & 2000 AA229                &    67 &    15 &   268 &    63 & 17.52464 &             &       &        &   570 &   16 &   E  \\
25846 & 2000 EF93                 &   288 &    77 &       &       & 16.97036 &             &       &        &   432 &   29 &   E  \\
25917 & 2001 DT6                  &   168 &    71 &       &       & 5.947051 &             &       &        &   346 &   12 &   E  \\
26355 & Grueber                   &   326 & $-69$ &       &       & 4.540231 &       5.015 &     2 &        &   474 &   30 &  CE  \\
26499 & 2000 CX1                  &   167 & $-57$ &   338 & $-62$ & 5.405497 &             &       &        &   507 &   15 &  CE  \\
26501 & Sachiko                   &   238 & $-63$ &       &       &  8.62860 &             &       &        &   426 &   17 &   E  \\
26563 & 2000 EG39                 &    80 &    28 &   268 &    59 &  9.49995 &             &       &        &   386 &   24 &   E  \\
26799 & 1979 XL                   &    14 & $-46$ &   192 & $-26$ &   248.48 &             &       &        &   360 &   17 &   E  \\
26854 & 1992 WB                   &    96 &    18 &   278 &     2 & 13.47420 &        3.34 &     2 &        &   518 &   13 &   E  \\
27169 & 1999 AS23                 &   269 & $-46$ &       &       &   199.44 &             &       &        &   547 &   13 &   E  \\
27222 & 1999 FR34                 &   131 &    36 &   335 &    76 & 14.29704 &             &       &        &   445 &   21 &   E  \\
27259 & 1999 XS136                &   326 &    80 &       &       & 12.08091 &      12.078 &     2 &        &   408 &   13 &   E  \\
27427 & 2000 FE1                  &    79 &    29 &   266 &    36 &  145.223 &             &       &        &   408 &   27 &   E  \\
27992 & 1997 VR7                  &    44 &    37 &       &       & 4.358884 &             &       &        &   419 &   10 &  CE  \\
28036 & 1998 FZ26                 &    68 &    63 &   250 &    45 &  7.95769 &             &       &        &   459 &   21 &  CE  \\
28281 & 1999 CT29                 &    21 &    23 &   202 & $-10$ &  19.4896 &             &       &        &   546 &   19 &   C  \\
28283 & 1999 CR35                 &    88 & $ -7$ &   263 & $-13$ & 4.641389 &             &       &        &   511 &   28 &   E  \\
28291 & 1999 CX52                 &     4 &    25 &   190 &    35 &   88.411 &             &       &        &   562 &   24 &   C  \\
28362 & 1999 GP5                  &   190 & $-19$ &   360 & $-30$ &  39.4908 &             &       &        &   320 &   15 &   E  \\
28856 & 2000 JZ58                 &   194 & $-88$ &       &       &  8.69747 &             &       &        &   471 &   16 &   E  \\
28911 & 2000 NB16                 &   125 & $-44$ &   332 & $-47$ &  5.48461 &       5.486 &     2 &        &   507 &   12 &   C  \\
29198 & Weathers                  &     3 & $-44$ &   184 & $ -3$ & 4.536366 &             &       &        &   498 &   15 &   C  \\
29564 & 1998 ED6                  &    85 & $-66$ &   320 & $-53$ &  8.43498 &       8.434 &     3 &        &   422 &   17 &  CE  \\
29945 & 1999 JU83                 &   128 & $-64$ &   303 & $-41$ & 5.261552 &             &       &        &   487 &   18 &   E  \\
29948 & 1999 JS84                 &   275 & $-53$ &       &       &  24.2614 &             &       &        &   333 &   18 &   E  \\
30224 & 2000 GU136                &    78 & $ -7$ &   260 &     7 &  47.8972 &             &       &        &   507 &   11 &   E  \\
31068 & 1996 TT54                 &    40 &    35 &   183 &    56 &  110.678 &     110.815 &     2 &        &   366 &   13 &   E  \\
31623 & 1999 GK20                 &   111 & $-63$ &   275 & $-54$ &  23.2724 &      23.238 &     2 &        &   556 &   14 &  CE  \\
31776 & 1999 JE124                &   139 & $-23$ &       &       & 5.193240 &             &       &        &   476 &   21 &   E  \\
31818 & 1999 RM135                &   350 &    87 &       &       & 5.349068 &        5.36 &     2 &        &   446 &   11 &   E  \\
32125 & 2000 LZ11                 &   203 & $-87$ &       &       & 5.387105 &             &       &        &   358 &   19 &   E  \\
32348 & 2000 QL103                &    78 & $-73$ &       &       &  44.1749 &             &       &        &   497 &   24 &   E  \\
32486 & 2000 TY56                 &     6 &    48 &       &       &   77.147 &             &       &        &   517 &   18 &   E  \\
32497 & 2000 XF18                 &   344 &    70 &       &       &  24.5731 &             &       &        &   474 &   22 &   E  \\
32591 & 2001 QV134                &   137 &    37 &       &       & 3.793460 &             &       &        &   298 &   19 &   E  \\
32899 & Knigge                    &     8 &    52 &   196 &    22 & 11.22177 &             &       &        &   451 &   14 &   C  \\
33132 & 1998 CD4                  &    21 & $ -1$ &   202 &    33 & 16.45628 &             &       &        &   397 &   11 &   E  \\
33312 & 1998 KG57                 &   231 & $-67$ &       &       & 5.902524 &             &       &        &   354 &   18 &   E  \\
33324 & 1998 QE56                 &   248 & $-57$ &       &       &  6.18811 &       6.183 &     3 &        &   308 &   10 &   C  \\
33639 & 1999 JB81                 &   143 & $-59$ &       &       & 3.151049 &       2.956 &     2 &        &   311 &   16 &   C  \\
33808 & 1999 XD114                &    40 &    60 &   251 &    55 &  7.72131 &             &       &        &   511 &   14 &   E  \\
34440 & 2000 SV46                 &   144 &    63 &   300 &    65 &  7.85933 &       7.859 &     2 &        &   281 &   17 &   E  \\
34882 & 2001 UK66                 &    79 &    57 &   273 &    44 & 3.931115 &             &       &        &   510 &   13 &   E  \\
36215 & 1999 TG214                &   129 & $-27$ &   316 & $-43$ & 4.786875 &             &       &        &   446 &   25 &   E  \\
36572 & 2000 QR121                &   119 & $-18$ &       &       &  7.01203 &             &       &        &   425 &   13 &   E  \\
36587 & 2000 QM128                &    14 &    56 &       &       &   239.82 &             &       &        &   405 &   11 &   E  \\
37152 & 2000 VV56                 &    62 &    32 &   246 &    24 & 4.708220 &             &       &        &   507 &   15 &   E  \\
37569 & 1989 UG                   &    60 & $-56$ &   220 & $-65$ &  6.85828 &       6.858 &     2 &        &   435 &   12 &  CE  \\
39525 & 1989 TR2                  &    65 &    71 &   298 &    48 & 3.938988 &             &       &        &   554 &   19 &   C  \\
39941 & 1998 FX101                &    21 &    50 &   216 &    42 &  22.2467 &             &       &        &   564 &   17 &  CE  \\
41276 & 1999 XG83                 &   182 & $-82$ &       &       & 5.120185 &        5.12 &     2 &        &   366 &   17 &  CE  \\
41349 & 2000 AA24                 &   266 & $-57$ &       &       &  27.0759 &             &       &        &   444 &   12 &   E  \\
41358 & 2000 AJ54                 &   284 &    56 &       &       & 4.896566 &       4.891 &     2 &        &   439 &   11 &   E  \\
41588 & 2000 SC46                 &    71 & $-56$ &       &       &  5.83391 &      5.8325 &     3 &        &   371 &   11 &  CE  \\
41589 & 2000 SJ46                 &   187 &    26 &   356 &    63 &  5.36626 &             &       &        &   412 &   12 &   E  \\
42195 & 2001 DO17                 &   182 & $-40$ &       &       &   266.53 &     268.752 &     2 &        &   322 &   11 &   E  \\
42273 & 2001 QO245                &    18 & $-19$ &   198 &     1 &  30.8548 &       19.01 &    2+ &        &   643 &   11 &   C  \\
43139 & 1999 XM90                 &   306 & $-42$ &       &       &   176.34 &             &       &        &   344 &   11 &   E  \\
43145 & 1999 XT98                 &    88 &    60 &   307 &    38 &  7.80234 &             &       &        &   468 &   20 &   E  \\
43151 & 1999 XU114                &   300 & $-43$ &       &       &   91.286 &             &       &        &   337 &   12 &   E  \\
43218 & 2000 AE143                &    73 & $-38$ &       &       & 3.463796 &             &       &        &   416 &   11 &   E  \\
43815 & 1991 VD4                  &    60 & $-67$ &       &       & 4.442210 &             &       &        &   276 &   25 &   E  \\
45201 & 1999 XT170                &    73 &    42 &   269 &    30 & 5.109547 &             &       &        &   372 &   10 &   E  \\
45566 & 2000 CK58                 &   123 & $-70$ &   262 & $-31$ & 4.854173 &       4.704 &    2+ &        &   300 &   20 &   E  \\
46244 & 2001 HU15                 &    52 & $-55$ &       &       & 4.877866 &       5.013 &     2 &        &   312 &   13 &   E  \\
46918 & 1998 SC                   &    99 &    54 &   290 &    21 &  6.23602 &             &       &        &   465 &   10 &   E  \\
47334 & 1999 XX32                 &    50 &    46 &   221 &    15 & 11.13160 &      11.214 &     2 &        &   391 &   11 &   E  \\
47608 & 2000 AE243                &    18 & $-59$ &   222 & $-68$ &  9.12702 &       9.128 &     2 &        &   553 &   20 &   E  \\
48007 & 2001 BH67                 &    66 &    58 &   268 &    25 &  134.573 &             &       &        &   423 &   22 &   C  \\
49591 & 1999 DO2                  &   253 &    74 &       &       & 5.091713 &             &       &        &   498 &   10 &   E  \\
50219 & 2000 AL237                &     7 & $-46$ &   203 & $-27$ &  6.31632 &             &       &        &   419 &   10 &  CE  \\
50330 & 2000 CN56                 &    21 &    87 &       &       &  6.40419 &             &       &        &   416 &   25 &   E  \\
51291 & 2000 KK29                 &    80 & $-46$ &       &       & 17.40129 &             &       &        &   367 &   19 &   E  \\
51857 & 2001 OA105                &    53 &    63 &   255 &    46 & 4.313481 &       4.313 &     2 &        &   452 &   23 &  CE  \\
51920 & 2001 QL87                 &    20 & $-57$ &   206 & $-84$ &   408.47 &             &       &        &   261 &   12 &   E  \\
53084 & 1998 XH89                 &    44 & $-57$ &   225 & $-43$ & 5.857624 &             &       &        &   449 &   10 &   E  \\
56998 & 2000 SA310                &   125 & $-61$ &   321 & $-29$ &  157.578 &             &       &        &   286 &   15 &  CE  \\
58721 & 1998 DX14                 &   275 & $-45$ &       &       &   287.81 &             &       &        &   339 &   17 &   E  \\
60395 & 2000 AJ237                &    85 & $-56$ &   303 & $-62$ & 5.500339 &             &       &        &   380 &   12 &   E  \\
62128 & 2000 SO1                  &   174 &    81 &       &       &  6.70434 &       6.706 &  3$-$ &        &   377 &   33 &  CE  \\
62396 & 2000 SE170                &   233 & $-51$ &   359 & $-47$ & 4.240954 &             &       &        &   327 &   10 &  CE  \\
66003 & 1998 OX6                  &    58 & $-44$ &       &       & 3.508383 &             &       &        &   391 &   19 &   C  \\
69873 & 1998 SB71                 &    29 & $-56$ &   177 & $-48$ &  6.33477 &             &       &        &   357 &   12 &   E  \\
69971 & Tanzi                     &    59 &    30 &   235 &     9 &  32.5832 &             &       &        &   252 &   19 &  CE  \\
70009 & 1998 XM53                 &    42 & $-48$ &   257 & $-78$ & 4.717999 &             &       &        &   244 &   21 &  CE  \\
85128 & 1979 HA                   &   259 & $-69$ &       &       &   62.230 &             &       &        &   440 &   13 &   C  \\
87176 & 2000 OZ5                  &    61 &    74 &   270 &    42 &  112.944 &             &       &        &   409 &   13 &   E  \\
101790 & 1999 GR36                 &    12 & $-30$ &   179 & $-40$ & 11.20397 &             &       &        &   430 &   20 &   E  \\
102120 & 1999 RO172                &     3 &     8 &       &       & 4.889866 &       4.890 &     2 &        &   406 &   12 &   C  \\

    \end{longtable}
